ARCHITECT: Arbitrary-precision Hardware with Digit Elision for Efficient Iterative Compute

Many algorithms feature an iterative loop that converges to the result of interest. The numerical operations in such algorithms are generally implemented using finite-precision arithmetic, either fixed- or floating-point, most of which operate least-significant digit first. This results in a fundamental problem: if, after some time, the result has not converged, is this because we have not run the algorithm for enough iterations or because the arithmetic in some iterations was insufficiently precise? There is no easy way to answer this question, so users will often over-budget precision in the hope that the answer will always be to run for a few more iterations. We propose a fundamentally new approach: with the appropriate arithmetic able to generate results from most-significant digit first, we show that fixed compute-area hardware can be used to calculate an arbitrary number of algorithmic iterations to arbitrary precision, with both precision and approximant index increasing in lockstep. Consequently, datapaths constructed following our principles demonstrate efficiency over their traditional arithmetic equivalents where the latter's precisions are either under- or over-budgeted for the computation of a result to a particular accuracy. Use of most-significant digit-first arithmetic additionally allows us to declare certain digits to be stable at runtime, avoiding their recalculation in subsequent iterations and thereby increasing performance and decreasing memory footprints. Versus arbitrary-precision iterative solvers without the optimisations we detail herein, we achieve up-to 16$\times$ performance speedups and 1.9x memory savings for the evaluated benchmarks.

==> figs/Cube.tex <==
\resizebox{\columnwidth}{!}{
	\begin{tikzpicture}[yscale=1, xscale=1]
	\begin{scope}[yscale=1]
	% The axes
	\draw[->] (-2.2,4) -- (-1.2,4) node[above] {$u$};
	\draw[->] (-2.2,4) -- (-2.2,3) node[right] {$k$};
	\draw[->] (-2.2,4) -- (-1.5, 4.7) node[above] {$c$};
	
	\foreach \x in{0,...,4}
	{   \draw (0,\x ,4) -- (4,\x ,4); 
		\draw (\x ,-1,4) -- (\x ,4,4);
		\draw (4,\x ,4) -- (4,\x ,-1); 
		\draw (\x ,4,4) -- (\x ,4,-1);
		\draw (4,-1,\x ) -- (4,4,\x ); 
		\draw (0,4,\x ) -- (4,4,\x ); 
	}
 	\node[draw=none,fill=white] at (0.5,2) {$x$[0][0]}; 
 	\node[draw=none,fill=white] at (0.5,1) {$x$[1][0]}; 
 	\node[draw=none,fill=white] at (0.5,0) {$x$[2][0]}; 
 	\node[draw=none,fill=white] at (0.5,-1) {$x$[3][0]}; 
 	\node[draw=none,fill=white,rotate = 90] at (0.475,-2.05) {$\cdots$}; 
 	
 	\node[draw=none,fill=white,xslant=0.7,scale=0.65] at (0.6,2.65) { $x$[0][0]}; 
 	\node[draw=none,fill=white,xslant=0.7,scale=0.65] at (1.0,3.05) { $x$[0][1]};
 	\node[draw=none,fill=white,xslant=0.7,scale=0.65] at (1.4,3.42) { $x$[0][2]};
 	\node[draw=none,fill=white,xslant=0.7,scale=0.65] at (1.8,3.80) { $x$[0][3]};
 	\node[draw=none,fill=white,xslant=0.7, scale=0.8, rotate=80] at (2.37,4.4) { $\cdots$};
 	
	\node[draw=none,fill=white, rotate = 45] at (-0.7,3.7) {$ 0 \hspace{12pt} 1 \hspace{12pt} 2 \hspace{12pt}  3 \hspace{6pt}   \cdots$};  
	%\node[draw=none,fill=white, rotate = -90] at (-1.9,-0.2) {$ 0 \hspace{22pt} 1 \hspace{22pt} 2 \hspace{22pt}  3 \hspace{22pt}   \cdots$};  
 	\node[draw=none,fill=white] at (-1.8,2) {0}; 
	\node[draw=none,fill=white] at (-1.8,1) {1}; 
	\node[draw=none,fill=white] at (-1.8,0) {2}; 
	\node[draw=none,fill=white] at (-1.8,-1) {3}; 
	\node[draw=none,fill=white,rotate = 90] at (-1.8,-2.05) {$\cdots$}; 
 	
 	\node[draw=none,fill=white,rotate=90] at (3.245,-1.5) { $\cdots$};
 	\node[draw=none,fill=white,scale=0.8,rotate=45] at (4.35,1.8) { $\cdots$};
 	\end{scope}
 	
 	\begin{scope}[xshift=7cm, yscale=1]
 		
 			% The axes
 		\draw[->] (-2,4) -- (-1,4) node[right] {RAM width};
 		\draw[->] (-2,4) -- (-2,3) node[right, rotate =-90] {RAM depth};
 		
 		\foreach \x in{1,...,5}
 		{   \draw (1,\x ,5) -- (5,\x ,5); 
 			\draw (\x ,0,5) -- (\x ,5,5);
 		}
 	
 		\node[draw=none,fill=white] at (1.25,3.4) {$ 0 \hspace{23pt} 1 \hspace{18pt} \cdots \hspace{11pt}  U\!-\!1$}; 
 		\node[draw=none,fill=white] at (1.1,2.5) {$x$[cpf(0,0)]}; 
 		\node[draw=none,fill=white] at (1.1,1.5) {$x$[cpf(1,0)]}; 
 		\node[draw=none,fill=white] at (1.1,0.5) {$x$[cpf(0,1)]}; 
 		\node[draw=none,fill=white] at (1.1,-0.5) {$x$[cpf(2,0)]};   
 		\node[draw=none,fill=white,rotate=90] at (1.09,-1.45) {$\cdots$}; 
		%\node[draw=none,fill=white, rotate = -90] at (-1.3,0.35) {$ 0 \hspace{22pt} 1 \hspace{22pt} 2 \hspace{22pt}  3 \hspace{22pt}   \cdots$};  		
	 	\node[draw=none,fill=white] at (-1.3,2.5) {0}; 
 		\node[draw=none,fill=white] at (-1.3,1.5) {1}; 
 		\node[draw=none,fill=white] at (-1.3,0.5) {2}; 
 		\node[draw=none,fill=white] at (-1.3,-0.5) {3}; 
 		\node[draw=none,fill=white,rotate = 90] at (-1.3,-1.45) {$\cdots$}; 
 		
 		\end{scope}
	\end{tikzpicture}
}	



==> figs/FSM.tex <==
\begin{tikzpicture}[line width=1pt, inner sep=1pt]

\node(ST) at (-3.5,-0.6) {Start};
\node[state, draw, line width=1pt, shape=circle, minimum width=2cm, align=center, inner sep=0.1cm] (q1) at (0,1) {Digit\\generation};
\node[state, right of=q1, draw, line width=1pt, shape=circle, minimum width=2cm, align=center, inner sep=0.1cm] (q2) at (5,1) {Accumulation};

\draw
(ST) edge[->, bend right, above] node[auto, pos=0.7]{$/~k \leftarrow 1,~i \leftarrow 0$} (q1)
(q1) edge[->, loop above] node[outer sep=5pt]{$i \bmod \delta=\delta - 1 \wedge i \geq \delta~$\fbox{$\wedge~i - \psi \neq \delta - 1$}$~/~i\leftarrow i - 2\delta + 1,~k\leftarrow k + 1$} (q1)
(q1) edge[->, loop left] node[outer sep=5pt]{$i \bmod \delta \neq \delta-1~/~i \leftarrow i + 1$} (q1)
(q1) edge[->, loop below] node[outer sep=5pt]{$i = \delta - 1~$\fbox{$\vee \left(i \bmod \delta = \delta - 1 \wedge i \geq \delta \wedge i - \psi = \delta - 1 \right)$}$~/~k \leftarrow 1,~i\leftarrow i + k\delta + 1$} (q1)
(q2) edge[->, loop right] node[outer sep=5pt]{$\gamma > 0~/~\gamma \leftarrow \gamma - 1$} (q2)
(q1) edge[->, bend left, above] node[outer sep=5pt]{$i \geq U~/~\gamma \leftarrow \alpha\floor{\nicefrac{i}{U}} - 1$} (q2)
(q2) edge[->, bend left, below] node[outer sep=5pt]{$\gamma = 0$} (q1);
%\node[inner sep=0pt,font=\footnotesize] at ([yshift=-50, xshift = -55]ST.south) (a) {$^{1}$ $\beta = 1$ for multiplicaiton; $\beta = 2$ for division.};
\end{tikzpicture}


==> figs/FSM_MSD.tex <==
\begin{tikzpicture}[line width=1pt, inner sep=1pt]

%	\small
\node[draw, line width=1pt, shape=circle, minimum width=14mm](G3) at (0,0) {Group 3};
\node[draw, line width=1pt, shape=circle, minimum width=14mm](G2) at (5,0) {Group 2};
\node[draw, line width=1pt, shape=circle, minimum width=14mm](G1) at (2.5,4) {Group 1};
\node[draw, line width=1pt, shape=circle, minimum width=14mm, align=center](IA) at (2.5,1.5) {Iterative\\addition};
\node(ST) at (0,4) {Start};

\draw[-latex](ST) to (G1);
\draw[-latex](G1) to[bend left=5] node[auto] {$\scriptstyle{p' > P_\textnormal{G1}}$} (G2);
\draw[-latex](G2) to[bend left=5] node[auto] {$\scriptstyle\textnormal{ck}_\textnormal{ena} = 1$} (G3);
\draw[-latex](G3) to[bend left=5] node[auto] {$\scriptstyle\textnormal{ck}_\textnormal{ena} = 0$} (G1);
\draw[-latex](IA) to[bend right=5] node[auto,swap,pos=0.9] {$\scriptstyle{c=0 \wedge p' \leq P_\textnormal{G1}+ P_\textnormal{G2}}$} (G2);
%\draw[-latex](IA) to[bend right=5] node[auto,swap,pos=0.3] {$\scriptstyle{c=0 \wedge p' > P_\textnormal{G1}+ P_\textnormal{G2}}$} (G3);
\draw[-latex](IA) to[bend right=5] node[auto,swap,pos=0.3] {$\scriptstyle{c=0 \wedge\textnormal{ck}_\textnormal{ena} = 1}$} (G3);
\draw[-latex](IA) to[bend right=5] node[auto,swap,pos=0.5] {$\scriptstyle{c=0 \wedge \textnormal{ck}_\textnormal{ena} = 0}$} (G1);
\draw[-latex](G1) to[bend right=5] node[auto,swap,pos=0.6] {$\scriptstyle{n>1}$} (IA);
\draw[-latex](G2) to[bend right=5] node[auto,swap,pos=0.8] {$\scriptstyle{n>1}$} (IA);
\draw[-latex](G3) to[bend right=5] node[auto,swap,pos=0.5] {$\scriptstyle{n>1}$} (IA);			
\end{tikzpicture}

==> figs/Jacobi_datapath.tex <==
			\newcommand\busmark[3][west] {
				\draw[line width=1pt] (#2-0.1,#3-0.1) to (#2+0.1,#3+0.1);
				\node[anchor=#1] at (#2,#3) {\scriptsize 2};
			}
			\newcommand\busmarkp[3][west] {
				\draw[line width=1pt] (#2-0.1,#3-0.1) to (#2+0.1,#3+0.1);
				\node[anchor=#1] at (#2,#3) {\scriptsize 6};
			}
			\begin{tikzpicture}[yscale=-1.2]
			
			\begin{scope}[shape=circle, line width=1pt]
			\node[draw] (mult1) at (0,0) {\large$\times$};
			\node[draw] (mult2) at (3,0) {\large$\times$};
			\node[draw] (plus1) at (-0.8,1.7) {\large$+$};
			\node[draw] (plus2) at (2.2,1.7) {\large$+$};
			\end{scope}
			
			\node[draw,line width=1pt, minimum width=1.5cm, minimum height=1.5cm] (ram) at (5.8,0.7) {RAM};
			
			\node[anchor=west] (mc1) at (-2.1,-0.6) {$-\dfrac{a_{01}}{a_{00}}$};
			\node[anchor=west] (pc1) at (-2.1,0.53) {$\dfrac{b_{0}}{a_{00}}$};
			\node[anchor=west] (mc2) at (0.9,-0.6) {$-\dfrac{a_{10}}{a_{11}}$};
			\node[anchor=west] (pc2) at (0.9,0.53) {$\dfrac{b_{1}}{a_{11}}$};
			
			\begin{scope}[line width=0.6pt]
			\draw[-latex] (mult1.south) -- +(0,0.2) -| (plus1.north east);
			\draw[-latex] (mult2.south) -- +(0,0.2) -| (plus2.north east);
			
			\draw[-latex] (mc1.east) -| (mult1.north west);
			\draw[-latex] (pc1.east) -| (plus1.north west);
			\draw[-latex] (mc2.east) -| (mult2.north west);
			\draw[-latex] (pc2.east) -| (plus2.north west);
			
			\draw[-latex] (plus2.south) -- +(0,0.3) -| ([xshift=-2mm]ram.south);
			\draw[-latex] (plus1.south) -- +(0,0.4) -| ([xshift=2mm]ram.south);
			
			\draw[-latex] ([xshift=-2mm]ram.north) -- +(0,-0.7) -| (mult2.north east);
			\draw[-latex] ([xshift=2mm]ram.north) -- +(0,-1.2) -| (mult1.north east);
			\end{scope}
			
			\busmark{6.0}{1.8}
			\busmark{5.6}{1.8}
			\busmark{6.0}{-0.3}
			\busmark{5.6}{-0.3}
			\busmark[south]{2.35}{-0.6}
			\busmark[south]{-0.65}{-0.6}
			\busmarkp{-1.08}{0.95}
			\busmarkp{-0.52}{0.95}
			\busmarkp{1.92}{0.95}
			\busmarkp{2.48}{0.95}
			
			\node at (4.5, -0.85) {$x_0{\left(k, i\right)}$};
			\node at (3.4, -1.35) {$x_1{\left(k, i\right)}$};
			\node at (0.6, 2.2) {$x_0{\left(k', i'\right)}$};
			\node at (4.2, 2.1) {$x_1{\left(k', i'\right)}$};
			
			\end{tikzpicture}

==> figs/K_res.tex <==
\begin{tikzpicture}[yscale=-1, xscale=0.8]

\def\xz{-0.3}
\def\xa{1.0}
\def\xn{3.3}
\def\xb{4.3}
\def\barh{-2.5 mm}
\def\bari{15 mm}
\def\barb{19 mm}
\def\barj{22 mm}
\def\barc{25 mm}
\tikzset{  
	brace/.style={decorate, decoration={brace,amplitude=1mm}},
}


\node[inner sep=0] (-0.5,3) at (-0.5,3) (K1) {$\bullet$};
\node[inner sep=0] (-0.5,2.5) at (-0.5,2.5) (K2) {$\bullet$};
\node[inner sep=0] (-0.5,1.15) at (-0.5,1.15) (K3) {$\bullet$};
\node[inner sep=0] (7,-0.5) at (7,-0.5) (P1) {$\bullet$};
\node[inner sep=0] (6,-0.5) at (6,-0.5) (P2) {$\bullet$};
\node[inner sep=0] (2.5,-0.5) at (2.5,-0.5) (P3) {$\bullet$};

\draw[-latex] (-0.5,-0.5) to (8,-0.5);
%\draw[-latex] (-0.5,-0.5) to (-0.5,3.5);
\node[anchor=south west] at (8,-0.5) {$i$};
%\node[anchor=east] at (-0.45,3.5) {$k$};

\newcommand\braceheight{-0.6}

\node(Kr) at ($(P3.north)+(0, -0.2)$) {$P$};
\node(Pr) at ($(P2.north)+(0, -0.2)$) {$P_\textnormal{res}$};
\node(Pm) at ($(P1.north)+(0, -0.2)$) {$P_\textnormal{max}$};

\draw[->] (-0.5, -0.5) -- (-0.5, 1.15) node[left] {$K$} -- (-0.5, 2.5) node[left] {$K_\textnormal{res}$} -- (-0.5, 3) node[left] {$K_\textnormal{max}$} -- (-0.5, 3.5) node[left] {$k$};
%\node(Km) at ($(K3.west)+(-0.2, 0)$) {$K$};
%\node(Kr) at ($(K2.west)+(-0.4, 0)$) {$K_\textnormal{res}$};
%\node(Km) at ($(K1.west)+(-0.4, 0)$) {$K_\textnormal{max}$};

\draw[-, dashed] (2.5, -0.5) to (2.5,1.15);
\draw[-, dashed] (-0.5, 1.15) to (2.5,1.15);
\node[blue] (2.5,1.13) at (2.5,1.13) (Target) {$\times$};
\node(Km) at ($(Target.west)+(-0.4, -0.3)$) {Target};

\draw[-] (7, -0.5) to (-0.5,3);
\draw[-,dashed] (6, -0.5) to (-0.5,2.5);
\end{tikzpicture}


==> figs/Newton_datapath.tex <==
			\newcommand\busmark[3][west] {
				\draw[line width=1pt] (#2-0.1,#3-0.1) to (#2+0.1,#3+0.1);
				\node[anchor=#1] at (#2,#3) {\scriptsize 2};
			}
			\newcommand\busmarkp[3][west] {
				\draw[line width=1pt] (#2-0.1,#3-0.1) to (#2+0.1,#3+0.1);
				\node[anchor=#1] at (#2,#3) {\scriptsize 6};
			}
			\begin{tikzpicture}[yscale=-1.2]
			
			\begin{scope}[shape=circle, line width=1pt]
			\node[draw] (mult1) at (0.5,0) {\large$\times$};
			\node[draw] (div1) at (3,0) {\large$\div$};
			\node[draw] (plus2) at (1.75,1.7) {\large$+$};
			\end{scope}
			
			\node[draw,line width=1pt, minimum width=1.5cm, minimum height=1.5cm] (ram) at (6,0.7) {RAM};
			
			\node (mc1) at (-0.7,-0.5) {$-\dfrac{1}{2}$};
			\node (mc2) at (1.8,-0.5) {$-\dfrac{3}{2a}$};
			
			\begin{scope}[line width=0.6pt]
			\draw[-latex] (mult1.south) -- +(0,0.2) -| (plus2.north west);
			\draw[-latex] (div1.south) -- +(0,0.2) -| (plus2.north east);
			
			\draw[-latex] (mc1.east) -| (mult1.north west);
			\draw[-latex] (mc2.east) -| (div1.north west);
			
			\draw[-latex] (plus2.south) -- +(0,0.3) -| ([xshift=0mm]ram.south);
			
			\draw[-latex] ([xshift=0mm]ram.north) -- +(0,-1.05) -| (div1.north east);
			\draw[-latex] ([xshift=0mm]ram.north) -- +(0,-1.05) -| (mult1.north east);
			\end{scope}
			
			\busmark{6}{1.85}
			\busmark{6}{-0.45}
			\busmark[south]{2.5}{-0.5}
			\busmark[south]{-0.05}{-0.5}
			\busmarkp{1.48}{0.95}
			\busmarkp{2.02}{0.95}
			
			\node at (4.6, -0.7) {$x{\left(k, i\right)}$};
			\node at (3.9, 2.1) {$x{\left(k', i'\right)}$};
			
			\end{tikzpicture}

==> figs/OA.tex <==
\tikzset{
	fad/.style={draw, minimum width=1.6cm, line width=0.8pt, minimum height=6mm},					% full adder
	del/.style={draw, inner sep=0.8mm, line width=0.8pt, minimum width=3mm, minimum height=3mm},	% delay
	lbl/.style={inner sep=1.2pt, anchor=south}													% sum/carry labels
}

\newcommand\delaymarker[1]{
	\node[anchor=west, inner sep=0] at (#1.west) {\hspace*{-0.5pt}\tiny $>$};
}

\resizebox{\columnwidth}{!}{%
	\begin{tikzpicture}[yscale=-1]
	
	\small
	\node(xinp) at (0.0,0.1) {$x_\textnormal{in}^+$};
	\node(xinm) at (0.5,0.1) {$x_\textnormal{in}^-$};
	\node(yinp) at (1.0,0.1) {$y_\textnormal{in}^+$};
	\node(yinm) at (1.5,0.1) {$y_\textnormal{in}^-$};
	\node(zoutp) at (0.25,3.7) {$z_\textnormal{out}^+$};
	\node(zoutm) at (0.75,3.7) {$z_\textnormal{out}^-$};
	
	\node[fad] (fad1) at (0.5,1) {\raisebox{1.5mm}{Full adder}};
	\node[lbl] at (fad1.south -| zoutp) {$s$};
	\node[lbl] at (fad1.south -| zoutm) {$c$};
	\node[fad] (fad2) at (0.5,2.5) {\raisebox{1.5mm}{Full adder}};
	\node[lbl] at (fad2.south -| zoutp) {$s$};
	\node[lbl] at (fad2.south -| zoutm) {$c$};
	\node[del] (del1) at (0.75,1.6) {}; \delaymarker{del1}
	\node[del] (del2) at (1.5,1.6) {};  \delaymarker{del2}
	\node[del] (del3) at (0.75,3.1) {}; \delaymarker{del3}
	
	\draw     (xinp) to (fad1.north -| xinp);
	\draw[-o] (xinm) to (fad1.north -| xinm);
	\draw     (yinp) to (fad1.north -| yinp);
	\draw     (yinm) to (del2);
	\draw     (del1) to (fad1.south -| del1);
	\draw     (fad2.north -| xinp) to +(0,-0.2) to ([yshift=1mm]del1.south) to (del1.south);
	\draw[o-] (fad2.north -| xinm) to +(0,-0.2) to ([yshift=1mm]del2.south) to (del2.south);
	\draw     (fad2.north -| yinp) to +(0,-0.2) to ([yshift=1mm]del1.south -| zoutp) to (fad1.south -| zoutp);
	\draw[-o] (zoutp) to (fad2.south -| 0.25,4.2);
	\draw     (del3) to (fad2.south -| del3);
	\draw     (del3) to (zoutm);
	
	\begin{scope}[xshift=2.5cm]
	\node(x0p) at (0.0,0.1) {$x_0^+$};
	\node(x0m) at (0.5,0.1) {$x_0^-$};
	\node(y0p) at (1.0,0.1) {$y_0^+$};
	\node(y0m) at (1.5,0.1) {$y_0^-$};
	\node(x1p) at (2.0,0.1) {$x_1^+$};
	\node(x1m) at (2.5,0.1) {$x_1^-$};
	\node(y1p) at (3.0,0.1) {$y_1^+$};
	\node(y1m) at (3.5,0.1) {$y_1^-$};
	\node      at (4.0,0.1) {$\dots$};
	\node(x2p) at (4.5,0.1) {$x_{\!\scalebox{0.5}{$P{-}1$}}^+$};
	\node(x2m) at (5.0,0.1) {$x_{\!\scalebox{0.5}{$P{-}1$}}^-$};
	\node(y2p) at (5.5,0.1) {$y_{\!\scalebox{0.5}{$P{-}1$}}^+$};
	\node(y2m) at (6.0,0.1) {$y_{\!\scalebox{0.5}{$P{-}1$}}^-$};
	\node(cip) at (6.5,0.1) {$c_\textnormal{in}^+$};
	\node(cim) at (7.0,0.1) {$c_\textnormal{in}^-$};
	\node(cop) at (0.25,3.7) {$c_\textnormal{out}^+$};
	\node(com) at (0.75,3.7) {$c_\textnormal{out}^-$};
	\node(z0p) at (2.00,3.7) {$z_0^+$};
	\node(z0m) at (2.50,3.7) {$z_0^-$};
	\node(z1p) at (4.00,3.7) {$z_1^+$};
	\node      at (4.50,3.7) {$\dots$};
	\node(z1m) at (5.00,3.7) {$z_{\scalebox{0.5}{$P{-}2$}}^-$};
	\node(z2p) at (6.50,3.7) {$z_{\scalebox{0.5}{$P{-}1$}}^+$};
	\node(z2m) at (7.00,3.7) {$z_{\scalebox{0.5}{$P{-}1$}}^-$};
	
	\node[fad] (fad3) at (0.5,1) {\raisebox{1.5mm}{Full adder}};
	\node[lbl] at (fad3.south -| 0.25,0) {$s$};
	\node[lbl] at (fad3.south -| 0.75,0) {$c$};
	\node[fad] (fad5) at (2.5,1) {\raisebox{1.5mm}{Full adder}};
	\node[lbl] at (fad5.south -| 2.25,0) {$s$};
	\node[lbl] at (fad5.south -| 2.75,0) {$c$};
	\node[fad] (fad7) at (5.0,1) {\raisebox{1.5mm}{Full adder}};
	\node[lbl] at (fad7.south -| 4.75,0) {$s$};
	\node[lbl] at (fad7.south -| 5.25,0) {$c$};
	\node[fad] (fad4) at (1.5,2.5) {\raisebox{1.5mm}{Full adder}};
	\node[lbl] at (fad4.south -| 1.25,0) {$s$};
	\node[lbl] at (fad4.south -| 1.75,0) {$c$};
	\node[fad] (Fad4) at (3.5,2.5) {\raisebox{1.5mm}{Full adder}};
	\node[lbl] at (Fad4.south -| 3.25,0) {$s$};
	\node[lbl] at (Fad4.south -| 3.75,0) {$c$};
	\node[fad] (fad8) at (6.0,2.5) {\raisebox{1.5mm}{Full adder}};
	\node[lbl] at (fad8.south -| 5.75,0) {$s$};
	\node[lbl] at (fad8.south -| 6.25,0) {$c$};
	
	\draw     (x0p) to (fad3.north -| x0p);
	\draw[-o] (x0m) to (fad3.north -| x0m);
	\draw     (y0p) to (fad3.north -| y0p);
	\draw[-o] (y0m) to (fad4.north -| y0m);
	\draw     (x1p) to (fad5.north -| x1p);
	\draw[-o] (x1m) to (fad5.north -| x1m);
	\draw     (y1p) to (fad5.north -| y1p);
	\draw[-o] (y1m) to (Fad4.north -| y1m);
	\draw     (x2p) to (fad7.north -| x2p);
	\draw[-o] (x2m) to (fad7.north -| x2m);
	\draw     (y2p) to (fad7.north -| y2p);
	\draw[-o] (y2m) to (fad8.north -| y2m);
	\draw     (cop) to (fad3.south -| cop);
	\draw[-o] (com) |- (1.25,3.2) -| (fad4.south -| 1.25,0);
	\draw     (z0p) |- (1.75,3.2) -| (fad4.south -| 1.75,0);
	\draw[-o] (z0m) |- (3.25,3.2) -| (Fad4.south -| 3.25,0);
	\draw     (z1p) |- (3.75,3.2) -| (Fad4.south -| 3.75,0);
	\draw[-o] (z1m) |- (5.75,3.2) -| (fad8.south -| 5.75,0);
	\draw     (z2p) |- (6.25,3.2) -| (fad8.south -| 6.25,0);
	\draw     (cip) to (fad8.north -| cip);
	\draw     (cim) to (z2m);
	\draw     (fad3.south -| 0.75,0) |- (0.75,1.8) -| (fad4.north -| y0p);
	\draw     (fad5.south -| 2.25,0) |- (2.25,1.8) -| (fad4.north -| x1p);
	\draw     (fad5.south -| 2.75,0) |- (2.75,1.8) -| (Fad4.north -| y1p);
	\draw     (fad7.south -| 4.75,0) |- (4.55,1.8);
	\draw[dotted] (4.55,1.8) to (4.2,1.8);
	\draw     (4.2,1.8) -| (Fad4.north -| 4.0,0);
	\draw     (fad7.south -| 5.25,0) |- (5.5,1.8) -| (fad8.north -| y2p);
	\end{scope}
	
	\end{tikzpicture}%
}


==> figs/datapath.tex <==
\begin{tikzpicture}[yscale=-1]

	\newcommand\busmark[3][west] {
		\draw[line width=1pt] (#2-0.1,#3-0.1) to (#2+0.1,#3+0.1);
		\node[anchor=#1] at (#2,#3) {\scriptsize 2};
	}

	\begin{scope}[shape=circle, line width=1pt, inner sep=0]
		\node[draw] (mult1) at (0.5,0) {$\times$};
		\node[draw] (mult2) at (3,0) {$\times$};
		\node[draw] (plus1) at (0,1) {$+$};
		\node[draw] (plus2) at (2.5,1) {$+$};
	\end{scope}

	\node[draw,line width=1pt, minimum height=1cm] (ram) at (6,0.3) {Mem.};

	\node (mc1) at (-0.7,-0.6) {$-\dfrac{a_{01}}{a_{00}}$};
	\node (pc1) at (-1.1,0.4) {$\dfrac{b_{0}}{a_{00}}$};
	\node (mc2) at (1.8,-0.6) {$-\dfrac{a_{10}}{a_{11}}$};
	\node (pc2) at (1.4,0.4) {$\dfrac{b_{1}}{a_{11}}$};

	\begin{scope}[line width=0.6pt]
		\draw[-latex] (mult1.south) -- +(0,0.2) -| (plus1.north east);
		\draw[-latex] (mult2.south) -- +(0,0.2) -| (plus2.north east);

		\draw[-latex] (mc1.east) -| (mult1.north west);
		\draw[-latex] (pc1.east) -| (plus1.north west);
		\draw[-latex] (mc2.east) -| (mult2.north west);
		\draw[-latex] (pc2.east) -| (plus2.north west);

		\draw[-latex] (plus2.south) -- +(0,0.3) -| ([xshift=-2mm]ram.south);
		\draw[-latex] (plus1.south) -- +(0,0.4) -| ([xshift=2mm]ram.south);

		\draw[-latex] ([xshift=-2mm]ram.north) -- +(0,-0.4) -| (mult2.north east);
		\draw[-latex] ([xshift=2mm]ram.north) -- +(0,-0.9) -| (mult1.north east);
	\end{scope}

	\busmark{6.2}{1.1}
	\busmark{5.8}{1.1}
	\busmark{6.2}{-0.4}
	\busmark{5.8}{-0.4}
	\busmark[south]{2.6}{-0.6}
	\busmark[south]{0.1}{-0.6}
	\busmark[south]{-0.4}{0.4}
	\busmark[south]{2.1}{0.4}

	\node at (4.5, -0.8) {$\hat{x}_0{\left(k, c, u\right)}$};
	\node at (3.4, -1.3) {$\hat{x}_1{\left(k, c, u\right)}$};
	\node at (1.3, 1.4) {$\hat{x}_0{\left(k', c', u'\right)}$};
	\node at (4.2, 1.3) {$\hat{x}_1{\left(k', c', u'\right)}$};

\end{tikzpicture}


==> figs/digit_gen_arch.tex <==
\begin{tikzpicture}[yscale=-1,inner sep=0.5mm,scale=0.6]
	
	\newcommand\gjohn{\color{black!25}}
			
	\foreach \y in {0,...,7}
		\node(p\y) at (0.5,\y) {\vphantom{$1$}$.$};

	\node(x00) at (0,0) {$0$};
	\node(x10) at (1,0) {$2$};
	\node(x20) at (2,0) {$5$};
	\node(x30) at (3,0) {$0$};
	\node(x40) at (4,0) {$0$};
	\node(x50) at (5,0) {$0$};
	\node(x60) at (6,0) {$0$};
	\node(x70) at (7,0) {$0$};
	\node(x80) at (8,0) {$0$};
	
	\node(x01) at (0,1) {$0$};
	\node(x11) at (1,1) {$2$};
	\node(x21) at (2,1) {$0$};
	\node(x31) at (3,1) {$8$};
	\node(x41) at (4,1) {$3$};
	\node(x51) at (5,1) {$3$};
	\node(x61) at (6,1) {$3$};
	\node(x71) at (7,1) {$3$};
	\node(x81) at (8,1) {\gjohn$3$};
	
	\node(x02) at (0,2) {$0$};
	\node(x12) at (1,2) {$2$};
	\node(x22) at (2,2) {$1$};
	\node(x32) at (3,2) {$5$};
	\node(x42) at (4,2) {$2$};
	\node(x52) at (5,2) {$7$};
	\node(x62) at (6,2) {$7$};
	\node(x72) at (7,2) {\gjohn$7$};
	\node(x82) at (8,2) {\gjohn$7$};
	
	\node(x03) at (0,3) {$0$};
	\node(x13) at (1,3) {$2$};
	\node(x23) at (2,3) {$1$};
	\node(x33) at (3,3) {$4$};
	\node(x43) at (4,3) {$1$};
	\node(x53) at (5,3) {$2$};
	\node(x63) at (6,3) {\gjohn$0$};
	\node(x73) at (7,3) {\gjohn$3$};
	\node(x83) at (8,3) {\gjohn$7$};
	
	\node(x04) at (0,4) {$0$};
	\node(x14) at (1,4) {$2$};
	\node(x24) at (2,4) {$1$};
	\node(x34) at (3,4) {$4$};
	\node(x44) at (4,4) {$3$};
	\node(x54) at (5,4) {\gjohn$1$};
	\node(x64) at (6,4) {\gjohn$3$};
	\node(x74) at (7,4) {\gjohn$2$};
	\node(x84) at (8,4) {\gjohn$7$};
	
	\node(x05) at (0,5) {$0$};
	\node(x15) at (1,5) {$2$};
	\node(x25) at (2,5) {$1$};
	\node(x35) at (3,5) {$4$};
	\node(x45) at (4,5) {\gjohn$2$};
	\node(x55) at (5,5) {\gjohn$8$};
	\node(x65) at (6,5) {\gjohn$1$};
	\node(x75) at (7,5) {\gjohn$1$};
	\node(x85) at (8,5) {\gjohn$2$};
	
	\node(x06) at (0,6) {$0$};
	\node(x16) at (1,6) {$2$};
	\node(x26) at (2,6) {$1$};
	\node(x36) at (3,6) {\gjohn$4$};
	\node(x46) at (4,6) {\gjohn$2$};
	\node(x56) at (5,6) {\gjohn$8$};
	\node(x66) at (6,6) {\gjohn$6$};
	\node(x76) at (7,6) {\gjohn$4$};
	\node(x86) at (8,6) {\gjohn$7$};
	
	\node(x07) at (0,7) {$0$};
	\node(x17) at (1,7) {$2$};
	\node(x27) at (2,7) {\gjohn$1$};
	\node(x37) at (3,7) {\gjohn$4$};
	\node(x47) at (4,7) {\gjohn$2$};
	\node(x57) at (5,7) {\gjohn$8$};
	\node(x67) at (6,7) {\gjohn$5$};
	\node(x77) at (7,7) {\gjohn$5$};
	\node(x87) at (8,7) {\gjohn$8$};
		
	\draw[->, black!40] (x00) to[bend right=20] (x10);
		
	\foreach \x [
		evaluate=\x as \ang using int((\x-1)*7),
		evaluate=\x as \y using int(\x+1)
	] in {1,...,7} {
		\draw[->, black!40] (x0\x.east) to[out=-\ang, in=-180-\ang] (x\y0.west);
	}
	
	\foreach \d in {1,...,7} {
		\foreach \x [
			evaluate=\x as \xnew using int(\x-1),
			evaluate=\x as \y using int(\d-\x),
			evaluate=\x as \ynew using int(\d-\x+1)
		] in {\d,...,1} {
			\draw[->, black!40] (x\x\y) to[bend left=10] (x\xnew\ynew);
		}
	}
	\foreach \x [
		evaluate=\x as \xnew using int(\x-1),
		evaluate=\x as \y using int(8-\x),
		evaluate=\x as \ynew using int(8-\x+1)
	] in {8,...,2} {
		\draw[->, black!40] (x\x\y) to[bend left=10] (x\xnew\ynew);
	}
	
\end{tikzpicture}


==> figs/digit_gen_iter.tex <==
\begin{tikzpicture}[yscale=-1,inner sep=0.5mm,scale=0.6]
		
	\foreach \y in {1,...,8}
		\node at (-1.5,\y) {\vphantom{$1$}\smash{$x\iter{\y}{:}$}};
	
\end{tikzpicture}


==> figs/digit_gen_prop.tex <==
\begin{tikzpicture}[yscale=-1,inner sep=0.5mm,scale=0.6]
	
	\newcommand\gjohn{\color{black!25}}

	\foreach \y in {0,...,2}
		\node(p\y) at (0.5,\y) {\vphantom{$1$}$.$};
	\foreach \y in {3,...,7}
		\node(p\y) at (0.5,\y) {\vphantom{$1$}\gjohn$.$};

	\node(x01) at (0,0) {$0$};
	\node(x11) at (1,0) {$2$};
	\node(x21) at (2,0) {$5$};
	\node(x31) at (3,0) {$0$};
	\node(x41) at (4,0) {$0$};
	\node(x51) at (5,0) {$0$};
	\node(x61) at (6,0) {$0$};
	\node(x71) at (7,0) {$0$};
	\node(x81) at (8,0) {$0$};

	\node(x02) at (0,1) {$0$};
	\node(x12) at (1,1) {$2$};
	\node(x22) at (2,1) {$0$};
	\node(x32) at (3,1) {$8$};
	\node(x42) at (4,1) {$3$};
	\node(x52) at (5,1) {$3$};
	\node(x62) at (6,1) {$3$};
	\node(x72) at (7,1) {$3$};
	\node(x82) at (8,1) {\gjohn$3$};

	\node(x03) at (0,2) {$0$};
	\node(x13) at (1,2) {$2$};
	\node(x23) at (2,2) {$1$};
	\node(x33) at (3,2) {$5$};
	\node(x43) at (4,2) {$2$};
	\node(x53) at (5,2) {$7$};
	\node(x63) at (6,2) {$7$};
	\node(x73) at (7,2) {\gjohn$7$};
	\node(x83) at (8,2) {\gjohn$7$};

	\node(x04) at (0,3) {$0$};
	\node(x14) at (1,3) {$2$};
	\node(x24) at (2,3) {$1$};
	\node(x34) at (3,3) {$4$};
	\node(x44) at (4,3) {$1$};
	\node(x54) at (5,3) {$2$};
	\node(x64) at (6,3) {\gjohn$0$};
	\node(x74) at (7,3) {\gjohn$3$};
	\node(x84) at (8,3) {\gjohn$7$};

	\node(x05) at (0,4) {\gjohn$''$};
	\node(x15) at (1,4) {$2$};
	\node(x25) at (2,4) {$1$};
	\node(x35) at (3,4) {$4$};
	\node(x45) at (4,4) {$3$};
	\node(x55) at (5,4) {\gjohn$1$};
	\node(x65) at (6,4) {\gjohn$3$};
	\node(x75) at (7,4) {\gjohn$2$};
	\node(x85) at (8,4) {\gjohn$7$};

	\node(x06) at (0,5) {\gjohn$''$};
	\node(x16) at (1,5) {\gjohn$''$};
	\node(x26) at (2,5) {$1$};
	\node(x36) at (3,5) {$4$};
	\node(x46) at (4,5) {\gjohn$2$};
	\node(x56) at (5,5) {\gjohn$8$};
	\node(x66) at (6,5) {\gjohn$1$};
	\node(x76) at (7,5) {\gjohn$1$};
	\node(x86) at (8,5) {\gjohn$2$};

	\node(x07) at (0,6) {\gjohn$''$};
	\node(x17) at (1,6) {\gjohn$''$};
	\node(x27) at (2,6) {$1$};
	\node(x37) at (3,6) {\gjohn$4$};
	\node(x47) at (4,6) {\gjohn$2$};
	\node(x57) at (5,6) {\gjohn$8$};
	\node(x67) at (6,6) {\gjohn$6$};
	\node(x77) at (7,6) {\gjohn$4$};
	\node(x87) at (8,6) {\gjohn$7$};

	\node(x08) at (0,7) {\gjohn$''$};
	\node(x18) at (1,7) {\gjohn$''$};
	\node(x28) at (2,7) {\gjohn$''$};
	\node(x38) at (3,7) {\gjohn$4$};
	\node(x48) at (4,7) {\gjohn$2$};
	\node(x58) at (5,7) {\gjohn$8$};
	\node(x68) at (6,7) {\gjohn$5$};
	\node(x78) at (7,7) {\gjohn$5$};
	\node(x88) at (8,7) {\gjohn$8$};

	\draw[shorten <=-1mm, shorten >=-1mm] (0,3.5) to (1.2,4.5) to (1.8,6.2) to (2.6,7);

	\draw[->, black!40] (x00) to[bend right=20] (x10);
	
	\foreach \x [
	evaluate=\x as \ang using int((\x-1)*7),
	evaluate=\x as \y using int(\x)
	] in {2,...,4} {
		\draw[->, black!40] (x0\x.east) to[out=-\ang, in=-180-\ang] (x\y0.west);
	}
	\foreach \x [
	evaluate=\x as \ang using int((\x-1)*7),
	evaluate=\x as \y using int(\x),
	evaluate=\x as \xmsd using int(\x-1)
	] in {5,...,5} {
		\draw[->, black!40] (x1\xmsd.east) to[out=-\ang, in=-180-\ang] (x\y0.west);
	}
	\foreach \x [
	evaluate=\x as \ang using int((\x-1)*6),
	evaluate=\x as \y using int(\x),
	evaluate=\x as \xmsd using int(\x-1)
	] in {6,...,6} {
		\draw[->, black!40] (x1\xmsd.east) to[out=-\ang, in=-180-\ang] (x\y0.west);
	}
	\foreach \x [
	evaluate=\x as \ang using int((\x-1)*5),
	evaluate=\x as \y using int(\x),
	evaluate=\x as \xmsd using int(\x-2)
	] in {7,...,7} {
		\draw[->, black!40] (x2\xmsd.east) to[out=-\ang, in=-180-\ang] (x\y0.west);
	}
	\foreach \x [
	evaluate=\x as \ang using int((\x-1)*5),
	evaluate=\x as \y using int(\x),
	evaluate=\x as \xmsd using int(\x-2)
	] in {8,...,8} {
		\draw[->, black!40] (x2\xmsd.east) to[out=-\ang, in=-180-\ang] (x\y0.west);
	}

	\foreach \d in {1,...,3} {
		\foreach \x [
		evaluate=\x as \xnew using int(\x-1),
		evaluate=\x as \y using int(\d+1-\x),
		evaluate=\x as \ynew using int(\d+1-\x+1)
		] in {\d,...,1} {
			\draw[->, black!40] (x\x\y) to[bend left=10] (x\xnew\ynew);
		}
	}
	\foreach \x [
	evaluate=\x as \xnew using int(\x-1),
	evaluate=\x as \y using int(5-\x),
	evaluate=\x as \ynew using int(5-\x+1)
	] in {4,...,2} {
		\draw[->, black!40] (x\x\y) to[bend left=10] (x\xnew\ynew);
	}
	\foreach \x [
	evaluate=\x as \xnew using int(\x-1),
	evaluate=\x as \y using int(6-\x),
	evaluate=\x as \ynew using int(6-\x+1)
	] in {5,...,2} {
		\draw[->, black!40] (x\x\y) to[bend left=10] (x\xnew\ynew);
	}
	\foreach \x [
	evaluate=\x as \xnew using int(\x-1),	
	evaluate=\x as \y using int(7-\x),
	evaluate=\x as \ynew using int(7-\x+1)
	] in {6,...,3} {
		\draw[->, black!40] (x\x\y) to[bend left=10] (x\xnew\ynew);
	}
	\foreach \x [
	evaluate=\x as \xnew using int(\x-1),
	evaluate=\x as \y using int(8-\x),
	evaluate=\x as \ynew using int(8-\x+1)
	] in {7,...,3} {
		\draw[->, black!40] (x\x\y) to[bend left=10] (x\xnew\ynew);
	}
	\foreach \x [
	evaluate=\x as \xnew using int(\x-1),
	evaluate=\x as \y using int(9-\x),
	evaluate=\x as \ynew using int(9-\x+1)
	] in {8,...,3} {
		\draw[->, black!40] (x\x\y) to[bend left=10] (x\xnew\ynew);
	}
	
\end{tikzpicture}


==> figs/digit_gen_prop_trad.tex <==
\begin{tikzpicture}[yscale=-1,inner sep=0.5mm,scale=0.6]
	
	\newcommand\g{\color{black!25}}

	\foreach \y in {0,...,2}
		\node(p\y) at (0.5,\y) {\vphantom{$1$}$.$};
	\foreach \y in {3,...,7}
		\node(p\y) at (0.5,\y) {\vphantom{$1$}\g$.$};

	\node(x01) at (0,0) {$0$};
	\node(x11) at (1,0) {$2$};
	\node(x21) at (2,0) {$5$};
	\node(x31) at (3,0) {$0$};
	\node(x41) at (4,0) {$0$};
	\node(x51) at (5,0) {$0$};
	\node(x61) at (6,0) {$0$};
	\node(x71) at (7,0) {$0$};
	\node(x81) at (8,0) {$0$};

	\node(x02) at (0,1) {$0$};
	\node(x12) at (1,1) {$2$};
	\node(x22) at (2,1) {$0$};
	\node(x32) at (3,1) {$8$};
	\node(x42) at (4,1) {$3$};
	\node(x52) at (5,1) {$3$};
	\node(x62) at (6,1) {$3$};
	\node(x72) at (7,1) {$3$};
	\node(x82) at (8,1) {$3$};

	\node(x03) at (0,2) {$0$};
	\node(x13) at (1,2) {$2$};
	\node(x23) at (2,2) {$1$};
	\node(x33) at (3,2) {$5$};
	\node(x43) at (4,2) {$2$};
	\node(x53) at (5,2) {$7$};
	\node(x63) at (6,2) {$7$};
	\node(x73) at (7,2) {$7$};
	\node(x83) at (8,2) {$7$};

	\node(x04) at (0,3) {$0$};
	\node(x14) at (1,3) {$2$};
	\node(x24) at (2,3) {$1$};
	\node(x34) at (3,3) {$4$};
	\node(x44) at (4,3) {$1$};
	\node(x54) at (5,3) {$2$};
	\node(x64) at (6,3) {$0$};
	\node(x74) at (7,3) {$3$};
	\node(x84) at (8,3) {$7$};

	\node(x05) at (0,4) {\g$''$};
	\node(x15) at (1,4) {$2$};
	\node(x25) at (2,4) {$1$};
	\node(x35) at (3,4) {$4$};
	\node(x45) at (4,4) {$3$};
	\node(x55) at (5,4) {$1$};
	\node(x65) at (6,4) {$3$};
	\node(x75) at (7,4) {$2$};
	\node(x85) at (8,4) {$7$};

	\node(x06) at (0,5) {\g$''$};
	\node(x16) at (1,5) {\g$''$};
	\node(x26) at (2,5) {$1$};
	\node(x36) at (3,5) {$4$};
	\node(x46) at (4,5) {$2$};
	\node(x56) at (5,5) {$8$};
	\node(x66) at (6,5) {$1$};
	\node(x76) at (7,5) {$1$};
	\node(x86) at (8,5) {$2$};

	\node(x07) at (0,6) {\g$''$};
	\node(x17) at (1,6) {\g$''$};
	\node(x27) at (2,6) {$1$};
	\node(x37) at (3,6) {$4$};
	\node(x47) at (4,6) {$2$};
	\node(x57) at (5,6) {$8$};
	\node(x67) at (6,6) {$6$};
	\node(x77) at (7,6) {$4$};
	\node(x87) at (8,6) {$7$};

	\node(x08) at (0,7) {\g$''$};
	\node(x18) at (1,7) {\g$''$};
	\node(x28) at (2,7) {\g$''$};
	\node(x38) at (3,7) {$4$};
	\node(x48) at (4,7) {$2$};
	\node(x58) at (5,7) {$8$};
	\node(x68) at (6,7) {$5$};
	\node(x78) at (7,7) {$5$};
	\node(x88) at (8,7) {$8$};

	%\draw[shorten <=-1mm, shorten >=-1mm] (3.5,0) to (8,4.5);
	\draw[shorten <=-1mm, shorten >=-1mm] (0,3.5) to (1.2,4.5) to (1.8,6.2) to (2.6,7);

	\foreach[evaluate=\x as \xx using int(\x+1)] \x in {0,...,7}
          \draw[->, black!40] (x\x1) to[bend right=20] (x\xx1);
	\foreach[evaluate=\x as \xx using int(\x+1)] \x in {0,...,7}
	  \draw[->, black!40] (x\x2) to[bend right=20] (x\xx2);
	\foreach[evaluate=\x as \xx using int(\x+1)] \x in {0,...,7}
          \draw[->, black!40] (x\x3) to[bend right=20] (x\xx3);
	\foreach[evaluate=\x as \xx using int(\x+1)] \x in {1,...,7}
          \draw[->, black!40] (x\x4) to[bend right=20] (x\xx4);
	\foreach[evaluate=\x as \xx using int(\x+1)] \x in {2,...,7}
          \draw[->, black!40] (x\x5) to[bend right=20] (x\xx5);
	\foreach[evaluate=\x as \xx using int(\x+1)] \x in {3,...,7}
          \draw[->, black!40] (x\x6) to[bend right=20] (x\xx6);
	\foreach[evaluate=\x as \xx using int(\x+1)] \x in {3,...,7}
          \draw[->, black!40] (x\x7) to[bend right=20] (x\xx7);
	\foreach[evaluate=\x as \xx using int(\x+1)] \x in {4,...,7}
          \draw[->, black!40] (x\x8) to[bend right=20] (x\xx8);
	

	%\draw[->, black!40] (x00) to[bend right=20] (x01);
	%\draw[->, black!40] (x14.east) to[out=0, in=180] (x33.west);	
	
	\newcommand\A{32}
	%\draw[->, black!40] (x60) to[out=180-\A, in=-\A] (x01.north);
	\draw[->, black!40] (x81) to[out=180-\A, in=-\A] (x02.north);
	\draw[->, black!40] (x82) to[out=180-\A, in=-\A] (x03.north);
	\draw[->, black!40] (x83) to[out=180-\A, in=-\A] (x14.north);
	\draw[->, black!40] (x84) to[out=180-\A, in=-\A] (x25.north);
	\draw[->, black!40] (x85) to[out=180-\A, in=-\A] (x36.north);
	\draw[->, black!40] (x86) to[out=180-\A, in=-\A] (x37.north);
	\draw[->, black!40] (x87) to[out=180-\A, in=-\A] (x48.north);

\end{tikzpicture}


==> figs/digit_gen_trad.tex <==
\begin{tikzpicture}[yscale=-1,inner sep=0.5mm,scale=0.6]
	
	%\newcommand\g{\color{black!25}}
	
	\foreach \y in {0,...,7}
		\node(p\y) at (0.5,\y) {\vphantom{$1$}$.$};
			
	\node(x00) at (0,0) {$0$};
	\node(x10) at (1,0) {$2$};
	\node(x20) at (2,0) {$5$};
	\node(x30) at (3,0) {$0$};
	\node(x40) at (4,0) {$0$};
	\node(x50) at (5,0) {$0$};
	\node(x60) at (6,0) {$0$};
	
	\node(x01) at (0,1) {$0$};
	\node(x11) at (1,1) {$2$};
	\node(x21) at (2,1) {$0$};
	\node(x31) at (3,1) {$8$};
	\node(x41) at (4,1) {$3$};
	\node(x51) at (5,1) {$3$};
	\node(x61) at (6,1) {$3$};
	
	\node(x02) at (0,2) {$0$};
	\node(x12) at (1,2) {$2$};
	\node(x22) at (2,2) {$1$};
	\node(x32) at (3,2) {$5$};
	\node(x42) at (4,2) {$2$};
	\node(x52) at (5,2) {$7$};
	\node(x62) at (6,2) {$7$};
	
	\node(x03) at (0,3) {$0$};
	\node(x13) at (1,3) {$2$};
	\node(x23) at (2,3) {$1$};
	\node(x33) at (3,3) {$4$};
	\node(x43) at (4,3) {$1$};
	\node(x53) at (5,3) {$2$};
	\node(x63) at (6,3) {$0$};
	
	\node(x04) at (0,4) {$0$};
	\node(x14) at (1,4) {$2$};
	\node(x24) at (2,4) {$1$};
	\node(x34) at (3,4) {$4$};
	\node(x44) at (4,4) {$3$};
	\node(x54) at (5,4) {$1$};
	\node(x64) at (6,4) {$3$};
	
	\node(x05) at (0,5) {$0$};
	\node(x15) at (1,5) {$2$};
	\node(x25) at (2,5) {$1$};
	\node(x35) at (3,5) {$4$};
	\node(x45) at (4,5) {$2$};
	\node(x55) at (5,5) {$8$};
	\node(x65) at (6,5) {$1$};
	
	\node(x06) at (0,6) {$0$};
	\node(x16) at (1,6) {$2$};
	\node(x26) at (2,6) {$1$};
	\node(x36) at (3,6) {$4$};
	\node(x46) at (4,6) {$2$};
	\node(x56) at (5,6) {$8$};
	\node(x66) at (6,6) {$6$};
	
	\node(x07) at (0,7) {$0$};
	\node(x17) at (1,7) {$2$};
	\node(x27) at (2,7) {$1$};
	\node(x37) at (3,7) {$4$};
	\node(x47) at (4,7) {$2$};
	\node(x57) at (5,7) {$8$};
	\node(x67) at (6,7) {$5$};
		
	\foreach \y in {0,...,7} {
		\foreach[count=\xx] \x in {0,...,5} {
			\draw[->, black!40] (x\xx\y) to[bend left=20] (x\x\y);
		}
	}
	
	\foreach[count=\yy] \y in {0,...,6} {
		\newcommand\Ajohn{15}
		\draw[->, black!40] (x0\y) to[out=\Ajohn, in=\Ajohn-180] (x6\yy.north);
	}
	
\end{tikzpicture}


==> figs/digit_pattern.tex <==
\begin{tikzpicture}[yscale=-1, xscale=0.55]
	
	\def\xz{-0.3}
	\def\xa{1.0}
	\def\xn{3.3}
	\def\xb{4.3}
	\def\barh{-2.5 mm}
	\def\bari{15 mm}
	\def\barb{19 mm}
	\def\barj{22 mm}
	\def\barc{25 mm}
	\tikzset{  
		brace/.style={decorate, decoration={brace,amplitude=1mm}},
	}
	
	\node[] at (0,-0.7) {$0$};
	\node[] at (3,-0.7) {$\delta$};
	\node[] at (6,-0.7) {$2\delta$};
	\node[] at (9,-0.7) {$3\delta$};
	\node[] at (12,-0.7) {$i$};
	\node[anchor=east] at (-0.5, 0) {$1$};
	\node[anchor=east] at (-0.5, 1) {$2$};
	\node[anchor=east] at (-0.5, 2) {$3$};
	\foreach \i/\j in {
		0/0, 2/0, 3/0, 5/0, 6/0, 8/0, 9/0, 11/0,
		0/1, 2/1, 3/1, 5/1,
		0/2, 2/2, 
	} {
		\node[inner sep=0] (n\i\j) at (\i,\j) {$\bullet$};
		\node[white] (n11) at (1,1) {\large$\bullet$};
	}
	
	\draw[-latex] (-0.5,-0.5) to (12,-0.5);
	\draw[-latex] (-0.5,-0.5) to (-0.5,2.5);
	\node[anchor=east] at (-0.5,2.5) {$k$};
	
	\newcommand\braceheight{-0.6}
	
%	\draw [decoration={brace,amplitude=0.5em},decorate]
%	(0,\braceheight) to[auto] node{\strut $\textnormal{Group 1}$} (2,\braceheight);
%	
%	\draw [decoration={brace,amplitude=0.5em},decorate]
%	(3,\braceheight) to[auto] node{\strut $\textnormal{Group 2}$} (5,\braceheight);
%	
%	\draw [decoration={brace,amplitude=0.5em},decorate]
%	(6,\braceheight) to[auto] node{\strut $\textnormal{Group 2}$} (8,\braceheight);
	
	\foreach \i/\j [
	evaluate=\i as \ia using \i+(2/3),
	evaluate=\i as \ib using \i+2-(2/3),
	evaluate=\i as \ic using int(\i+2)
	] in {0/0, 0/1, 0/2} {
		\draw[->] (n\i\j) -- (\ia,\j);
%		\draw[->] (n\ia\j) -- (\ib,\j);
		\draw[dotted] (\ia,\j) -- (\ib,\j);
		\draw[->] (\ib,\j) -- (n\ic\j);
		\node[draw=black!25, rounded corners=2mm, fit=(n\i\j)(n\ic\j)] (blob\i\j) {};
	}

	\foreach \i/\j [
	evaluate=\i as \ia using \i+(2/3),
	evaluate=\i as \ib using \i+2-(2/3),
	evaluate=\i as \ic using int(\i+2)
	] in {3/0, 3/1, 6/0, 9/0} {
		\draw[->] (n\i\j) -- (\ia,\j);
		\draw[dotted] (\ia,\j) -- (\ib,\j);
		\draw[->] (\ib,\j) -- (n\ic\j);
		\node[draw=black!25, rounded corners=2mm, fit=(n\i\j)(n\ic\j)] (blob\i\j) {};
	}
	
	\draw[->] (n20) to[bend right] (n30);
	\draw[->] (n50) to[out=180-20, in=360-20] (n01.north east);
	\draw[->] (n21) to[out=360-25, in=180-25] (n60.south west);
	\draw[->] (n80) to[out=180-20, in=360-20] (n31.north east);
	\draw[->] (n51) to[out=180-20, in=360-20] (n02.north east);
	\draw[->] (n22) to[out=-20, in=150] (n90.south west);
	
\end{tikzpicture}


==> figs/digit_pattern_MSD.tex <==
\begin{tikzpicture}[yscale=-1, xscale=0.55]
	
	\def\xz{-0.3}
	\def\xa{1.0}
	\def\xn{3.3}
	\def\xb{5.3}
	\def\barh{-2.5 mm}
	\def\bari{15 mm}
	\def\barb{19 mm}
	\def\barj{22 mm}
	\def\barc{25 mm}
	\tikzset{  
		brace/.style={decorate, decoration={brace,amplitude=1mm}},
	}
	
	\foreach \i/\j in {
		6/0, 8/0, 9/0, 11/0,		
	} {
		\node[inner sep=0] (n60) at (6,0) {$\bullet$};
		\node[inner sep=0] (n80) at (8,0) {$\bullet$};
		\node[inner sep=0] (n90) at (9,0) {$\bullet$};
		\node[inner sep=0] (n110) at (11,0) {$\bullet$};
	}

	\foreach \i/\j in {
		0/0, 2/0, 3/0, 5/0, 
		0/1, 2/1, 3/1, 5/1,	
	} {
		\node[inner sep=0] (n00) at (0,0) {$\bullet$};
		\node[inner sep=0] (n20) at (2,0) {$\bullet$};
		\node[inner sep=0] (n30) at (3,0) {$\bullet$};
		\node[inner sep=0] (n50) at (5,0) {$\bullet$};
		\node[inner sep=0] (n01) at (0,1) {$\bullet$};
		\node[inner sep=0] (n21) at (2,1) {$\bullet$};
		\node[inner sep=0] (n31) at (3,1) {$\bullet$};
		\node[inner sep=0] (n51) at (5,1) {$\bullet$};
	}

	\foreach \i/\j in {
	0/2, 2/2,
	} {
		\node[red, inner sep=0] (n02) at (0,2) {$\times$};
		\node[red, inner sep=0] (n22) at (2,2) {$\times$};
	}	

	\draw[-latex] (-0.8,-0.5) to (12,-0.5);
	\draw[-latex] (-0.8,-0.5) to (-0.8,2.5);
	\node[] at (12,-0.7) {$i$};
	\node[anchor=east] at (-0.8,2.5) {$k$};
	\node[] at (0,-0.7) {$0$};
	\node[] at (3,-0.7) {$\delta$};
	\node[] at (6,-0.7) {$2\delta$};
	\node[] at (9,-0.7) {$3\delta$};
%	\node[] at (12,-0.7) {$4\delta$};
	\node[anchor=east] at (-0.8, 0) {$1$};
	\node[anchor=east] at (-0.8, 1) {$2$};
	\node[anchor=east] at (-0.8, 2) {$3$};
%	\node[anchor=east] at (-0.8, 3) {$4$};
	\newcommand\braceheight{-0.6}
	
%	\draw [decoration={brace,amplitude=0.5em},decorate]
%	(0,\braceheight) to[auto] node{\strut $\textnormal{Group 1}$} (2,\braceheight);
%	
%	\draw [decoration={brace,amplitude=0.5em},decorate]
%	(3,\braceheight) to[auto] node{\strut $\textnormal{Group 2}$} (5,\braceheight);
%	
%	\draw [decoration={brace,amplitude=0.5em},decorate]
%	(6,\braceheight) to[auto] node{\strut $\textnormal{Group 2}$} (8,\braceheight);
	
	\foreach \i/\j [
	evaluate=\i as \ia using \i+(2/3),
	evaluate=\i as \ib using \i+2-(2/3),
	evaluate=\i as \ic using int(\i+2)
	] in {0/0, 0/1} {
		\draw[->] (n\i\j) -- (\ia,\j);
		%		\draw[->] (n\ia\j) -- (\ib,\j);
		\draw[dotted] (\ia,\j) -- (\ib,\j);
		\draw[->] (\ib,\j) -- (n\ic\j);
		\node[draw=black!25, rounded corners=2mm, fit=(n\i\j)(n\ic\j)] (blob\i\j) {};
	}

	\foreach \i/\j [
	evaluate=\i as \ia using \i+(2/3),
	evaluate=\i as \ib using \i+2-(2/3),
	evaluate=\i as \ic using int(\i+2)
	] in {0/2} {
		\draw[red, ->] (n\i\j) -- (\ia,\j);
		%		\draw[->] (n\ia\j) -- (\ib,\j);
		\draw[red, dotted] (\ia,\j) -- (\ib,\j);
		\draw[red, ->] (\ib,\j) -- (n\ic\j);
		\node[draw=black!25, rounded corners=2mm, fit=(n\i\j)(n\ic\j)] (blob\i\j) {};
	}
	
	\foreach \i/\j [
	evaluate=\i as \ia using \i+(2/3),
	evaluate=\i as \ib using \i+2-(2/3),
	evaluate=\i as \ic using int(\i+2)
	] in {3/0, 3/1, 6/0,9/0} {
		\draw[->] (n\i\j) -- (\ia,\j);
		\draw[dotted] (\ia,\j) -- (\ib,\j);
		\draw[->] (\ib,\j) -- (n\ic\j);
		\node[draw=black!25, rounded corners=2mm, fit=(n\i\j)(n\ic\j)] (blob\i\j) {};
	}
%	\foreach \i/\j [
%	evaluate=\i as \ia using \i+(2/3),
%	evaluate=\i as \ib using \i+2-(2/3),
%	evaluate=\i as \ic using int(\i+2)
%	] in {3/3} {
%		\draw[red, ->] (n\i\j) -- (\ia,\j);
%		\draw[red, dotted] (\ia,\j) -- (\ib,\j);
%		\draw[red, ->] (\ib,\j) -- (n\ic\j);
%		\node[draw=black!25, rounded corners=2mm, fit=(n\i\j)(n\ic\j)] (blob\i\j) {};
%	}
	
	\draw[->] (n20) to[bend right] (n30);
	\draw[->] (n50) to[out=180-20, in=360-20] (n01.north east);
	\draw[->] (n21) to[out=360-25, in=180-25] (n60.south west);
	\draw[->] (n80) to[out=180-20, in=360-20] (n31.north east);
	\draw[red, dashed,->] (n51) to[out=180-30, in=360-30] (n02.north east);
	\draw[->] (n51) to[out=360-25, in=180-25] (n90.south west);
%	\draw[->] (n110) to[out=180-20, in=360-20] (n61.north east);
%	\draw[->] (n81) to[out=180-20, in=360-20] (n32.north east);
%	\draw[->] (n52.north east) to[out=360-5, in=180-5] (n120.south west);
%	\draw[->] (n140) to[out=180-20, in=360-20] (n91.north east);
%	\draw[->] (n111) to[out=180-20, in=360-20] (n62.north east);
	
%	\draw[red, dashed,->] (n82) to[out=180-30, in=360-30] (n33.north east);
%	\draw[red, dashed,->] (n52) to[out=180-30, in=360-30] (n03.north east);
	
	
	%Hatched
%	\draw[draw=none, pattern=north west lines, dotted] (\xz, 0*\barh) rectangle (\xb, 0*\bari+\barh);
%	\draw[draw=none, pattern=north west lines, dotted] (\xz, 1*\barh) rectangle (\xb, 1*\bari+\barh);
%	\draw[draw=none, pattern=north west lines, densely dotted] (\xz, 8 mm) rectangle (\xb+3.1, 22 mm);
	
%	\node[shape=rectangle, draw=blue, thick,dashed, text width=0.35\linewidth,text height=15mm, align=center]at (2.5,0.5){};
	
%	\node[shape=rectangle, draw=blue, thick,dashed, text width=0.535\linewidth,text height=15mm, align=center]at (4,1.5){};
\begin{scope}[on background layer]

\draw [draw=none, fill=black!10] ($(-0.5, -0.4)$) -- ($(5.5, -0.4)$) -- ($(5.5, 1.4)$) -- ($(-0.5, 1.4)$) -- ($(-0.5, -0.4)$);

\end{scope}
	
	%Bracket
%	\draw[brace] (\xb, \bari + \barh + 1mm) to coordinate (p0) (\xz, \bari + \barh + 1mm);
%	\draw[red, dashed, ->, shorten >=1pt]([yshift=1mm]p0) to [out=90, in=270] (1, 18mm);
%	(0,\barj) to[auto] node{\strut $\textnormal{Omitted MSDs}$} (0,\barj);
	
\end{tikzpicture}


==> figs/dont_care_1.tex <==
\begin{tikzpicture}[baseline=12mm]
	\begin{axis}[
		width=37mm,
		height=37mm,
		axis x line = bottom,
		axis y line = left, 
		xmin=0,
		xmax=1.5,
		ymin=0,
		ymax=1.5,
		xlabel={$i$},
		ylabel={$d_{k+1-i}$},
		x label style={at={(axis description cs:1,0)},anchor=south west},
		y label style={at={(axis description cs:0,1)},anchor=south west, rotate=-90},
		xtick={1},
		ytick={1},
		xticklabels={\small $k+1$},
		yticklabels={\small $-\log_r{\alpha}$}
	]
	\addplot[
		mark=none
	] {1-x};
		\node at (axis cs: 0.65,0.65) {\rotatebox{-45}{\small $\nabla=\log_r\infnorm{\boldsymbol{G}}$}};
		\node at (axis cs: 0.25,0.25) {$D$};
	\end{axis}
\end{tikzpicture}


==> figs/dont_care_2.tex <==
\begin{tikzpicture}[baseline=12mm]
	\begin{axis}[
		width=37mm,
		height=37mm,
		axis x line = top,
		axis y line = left, 
		y dir=reverse,
		xmin=0,
		xmax=1.5,
		ymin=0,
		ymax=1.5,
		xlabel={$d_i$},
		ylabel={$i$},
		x label style={at={(axis description cs:1,0.75)},anchor=south west},
		y label style={at={(axis description cs:0.35,-0.25)},anchor=south west, rotate=-90},
		xtick={1},
		ytick={1},
		xticklabels={\small $-\log_r{\alpha}$},
		yticklabels={\small $k+1$},
		clip=false
		]
		\addplot[mark=none] coordinates {(0,0) (1.5,1.5)};
		\addplot[dotted] coordinates {(1,1) (1,0)};
		\addplot[dotted] coordinates {(1,1) (0,1)};
		\node at (axis cs: 1,0.75) {\rotatebox{-45}{\small $\nabla=-\log_r\infnorm{\boldsymbol{G}}$}};
		\node at (axis cs: 0.25,0.75) {$D$};
	\end{axis}
\end{tikzpicture}

==> figs/dont_change.tex <==
\begin{tikzpicture}[yscale=-1]

	\def\xz{0}
	\def\xn{3}
	\def\xd{5}
	\def\xm{5.7}
	\def\barh{4mm}
	\def\bari{9mm}

	\tikzset{  
	  brace/.style={decorate, decoration={brace,amplitude=1mm}},
	}

	\draw[<->, shorten >=0.4pt] (\xz, -2mm) to [auto] node {$q$} (\xn, -2mm); 
	\draw[<->, shorten <=0.4pt] (\xn, -2mm) to [auto] node {$\delta$} (\xd, -2mm); 

	\draw (\xz, 0*\bari) -- (\xm, 0*\bari);
	\draw (\xz, 0*\bari+\barh) -- (\xm, 0*\bari+\barh);
	\draw (\xz, 0*\bari) to [auto,swap] node {$x\iter{k-2}$:~~} (\xz, 0*\bari+\barh);
	\draw (\xn, 0*\bari) -- (\xn, 0*\bari+\barh);
	\draw (\xd, 0*\bari) -- (\xd, 0*\bari+\barh);

	\draw[brace] (\xd, 0*\bari+\barh+1mm) to coordinate (p0) (\xz, 0*\bari+\barh+1mm);
	\draw[->, shorten >=1pt]([yshift=1mm]p0) to [out=90, in=270] (0.5*\xz+0.5*\xn, 1*\bari);

	\draw (\xz, 1*\bari) -- (\xm, 1*\bari);
	\draw (\xz, 1*\bari+\barh) -- (\xm, 1*\bari+\barh);
	\draw (\xz, 1*\bari) to [auto,swap] node {$x\iter{k-1}$:~~} (\xz, 1*\bari+\barh);
	\draw (\xn, 1*\bari) -- (\xn, 1*\bari+\barh);
	\draw (\xd, 1*\bari) -- (\xd, 1*\bari+\barh);

	\draw[brace] (\xd, 1*\bari+\barh+1mm) to coordinate (p0) (\xz, 1*\bari+\barh+1mm);
	\draw[->, shorten >=1pt]([yshift=1mm]p0) to [out=90, in=270] (0.5*\xz+0.5*\xn, 2*\bari);

	\draw (\xz, 2*\bari) -- (\xm, 2*\bari);
	\draw (\xz, 2*\bari+\barh) -- (\xm, 2*\bari+\barh);
	\draw (\xz, 2*\bari) to [auto,swap] node {$x\iter{k}$:~~} (\xz, 2*\bari+\barh);
	\draw (\xn, 2*\bari) -- (\xn, 2*\bari+\barh);

	\draw[draw=none, pattern=north west lines] (\xz, 0*\bari) rectangle (\xd, 0*\bari+\barh);
	\draw[draw=none, pattern=north west lines] (\xz, 1*\bari) rectangle (\xd, 1*\bari+\barh);

	\draw[ultra thick] (\xz, 0*\bari) rectangle (\xn, 0*\bari+\barh);
	\draw[ultra thick] (\xz, 1*\bari) rectangle (\xn, 1*\bari+\barh);
	\draw[ultra thick] (\xz, 2*\bari) rectangle (\xn, 2*\bari+\barh);

\end{tikzpicture}


==> plots/comp_both.tex <==
\makeatletter
\pgfplotsset{
	groupplot xlabel/.initial={},
	every groupplot x label/.style={
		at={($({group c1r\pgfplots@group@rows.west}|-{group c1r\pgfplots@group@rows.outer south})!0.5!({group c\pgfplots@group@columns r\pgfplots@group@rows.east}|-{group c\pgfplots@group@columns r\pgfplots@group@rows.outer south})$)},
		anchor=north,
	},
	groupplot ylabel/.initial={},
	every groupplot y label/.style={
		rotate=90,
		at={($({group c1r1.north}-|{group c1r1.outer
				west})!0.5!({group c1r\pgfplots@group@rows.south}-|{group c1r\pgfplots@group@rows.outer west})$)},
		anchor=south
	},
	execute at end groupplot/.code={%
		\node [/pgfplots/every groupplot x label]
		{\pgfkeysvalueof{/pgfplots/groupplot xlabel}};  
		\node [/pgfplots/every groupplot y label] 
		{\pgfkeysvalueof{/pgfplots/groupplot ylabel}};  
	},
	group/only outer labels/.style =
	{
		group/every plot/.code = {%
			\ifnum\pgfplots@group@current@row=\pgfplots@group@rows\else%
			\pgfkeys{xticklabels = {}, xlabel = {}}\fi%
			\ifnum\pgfplots@group@current@column=1\else%
			\pgfkeys{yticklabels = {}, ylabel = {}}\fi%
		}
	}
}

\def\endpgfplots@environment@groupplot{%
	\endpgfplots@environment@opt%
	\pgfkeys{/pgfplots/execute at end groupplot}%
	\endgroup%
}
\makeatother
\begin{tikzpicture}
	
	\begin{groupplot}[
		width=45mm,
		height=45mm,
		group style={
		group size=2 by 3, xlabels at=edge bottom,
		xticklabels at=edge bottom, vertical sep=4mm},
		groupplot xlabel={Precision $P$ (digits)},
		xtick={32,64,128,256,512,1024,2048},
		xticklabels={$2^{5}$, $2^{6}$, $2^{7}$, $2^{8}$, $2^{9}$, $2^{10}$, $2^{11}$},
		%xticklabel style={rotate=30},
		xlabel near ticks
	]
	
		\nextgroupplot[
		ylabel={LUTs (\%)},
		%ymode=log,
		xmode=log,
		ymin=0,
		xmin=30,
		xmax=2150,
		title={Jacobi},
		]
		
		\addplot[fpt16 plot]
		table [x=P, y expr={(\thisrow{LUT16})}]{data/ThreeComparisonJA.dat};
		%		\label{plt:fpt16}
		
		\addplot[piso plot]
		table [x=P, y expr={(\thisrow{LUTPISO})}]{data/ThreeComparisonJA.dat};
		%		\label{plt:piso}
		
		\addplot[ours plot]
		table [x=P, y expr={(\thisrow{LUTAch})}]{data/ThreeComparisonJA.dat};
		%		\label{plt:ours}
		
		\node [text width=1em,anchor=north] at (axis description cs:0.5,1) {\subcaption{\label{plt:lutJA}}};
%		\node [text width=1em,anchor=north] at (axis description cs:0.42,0.7) {Jacobi};
	
		\nextgroupplot[
		%ymode=log,
		xmode=log,
%		ylabel={LUT usage (\%)},
		ymin=0,
		xmin=27,
		xmax=2050,
		title={Newton},
		]
		
		\addplot[fpt16 plot]
		table [x=P, y expr={(\thisrow{LUT16})}]{data/ThreeComparisonNR.dat};
		\label{plt:fpt16}
		
		\addplot[piso plot]
		table [x=P, y expr={(\thisrow{LUTPISO})}]{data/ThreeComparisonNR.dat};
		\label{plt:piso}
		
		\addplot[ours plot]
		table [x=P, y expr={(\thisrow{LUTAch})}]{data/ThreeComparisonNR.dat};
		\label{plt:ours}
		\node [text width=1em,anchor=north] at (axis description cs:0.5,1) {\subcaption{\label{plt:lutNR}}};
%		\node [text width=1em,anchor=north] at (axis description cs:0.35,0.7) {Newton};
		
		
		\nextgroupplot[
		ylabel={FFs (\%)},
		%ymode=log,
		xmode=log,
		ymin=0,
		xmin=30,
		xmax=2150
		]
		
		\addplot[fpt16 plot]
		table [x=P, y expr={(\thisrow{FF16})}]{data/ThreeComparisonJA.dat};
		
		\addplot[piso plot]
		table [x=P, y expr={(\thisrow{FFPISO})}]{data/ThreeComparisonJA.dat};
		
		\addplot[ours plot]
		table [x=P, y expr={(\thisrow{FFAch})}]{data/ThreeComparisonJA.dat};
		
		\node [text width=1em,anchor=north] at (axis description cs:0.5,1) {\subcaption{\label{plt:FFJA}}};
		
			\nextgroupplot[
		%ymode=log,
		xmode=log,
%		ylabel={FF usage (\%)},
		ymin=0,
		xmin=27,
		xmax=2050
		]
		
		\addplot[fpt16 plot]
		table [x=P, y expr={(\thisrow{FF16})}]{data/ThreeComparisonNR.dat};
		
		\addplot[piso plot]
		table [x=P, y expr={(\thisrow{FFPISO})}]{data/ThreeComparisonNR.dat};
		
		\addplot[ours plot]
		table [x=P, y expr={(\thisrow{FFAch})}]{data/ThreeComparisonNR.dat};
		
		\node [text width=1em,anchor=north] at (axis description cs:0.5,1) {\subcaption{\label{plt:FFNR}}};
		
		
		\nextgroupplot[
		ylabel={$f_\textnormal{max}$ (MHz)},
		xmode=log,
		ymin=0,
		xmin=30,
		xmax=2150,
		]
		
		\addplot[fpt16 plot]
		table [x=P, y expr={(\thisrow{f16})}]{data/ThreeComparisonJA.dat};
		
		\addplot[piso plot]
		table [x=P, y expr={(\thisrow{fPISO})}]{data/ThreeComparisonJA.dat};
		
		\addplot[ours plot]
		table [x=P, y expr={(\thisrow{fAch})}]{data/ThreeComparisonJA.dat};
		
		\node [text width=1em,anchor=north] at (axis description cs:0.5,1) {\subcaption{\label{plt:fmax_compJA}}};
			
		\nextgroupplot[
		xmode=log,
%		ylabel={$f_\textnormal{max}$ (MHz)},
		ymin=0,
		xmin=27,
		xmax=2050,
		]
		
		\addplot[fpt16 plot]
		table [x=P, y expr={(\thisrow{f16})}]{data/ThreeComparisonNR.dat};
		
		\addplot[piso plot]
		table [x=P, y expr={(\thisrow{fPISO})}]{data/ThreeComparisonNR.dat};
		
		\addplot[ours plot]
		table [x=P, y expr={(\thisrow{fAch})}]{data/ThreeComparisonNR.dat};
		
		\node [text width=1em,anchor=north] at (axis description cs:0.5,1) {\subcaption{\label{plt:fmax_compNR}}};	
			
	\end{groupplot}

\end{tikzpicture}


==> plots/exp_setup.tex <==
\newcommand\busmark[3][west] {
	\draw[line width=1pt] (#2-0.1,#3-0.1) to (#2+0.1,#3+0.1);
	\node[anchor=#1] at (#2,#3) {\scriptsize 2};
}
\newcommand\busmarkp[3][west] {
	\draw[line width=1pt] (#2-0.1,#3-0.1) to (#2+0.1,#3+0.1);
	\node[anchor=#1] at (#2,#3) {\scriptsize 6};
}

\tikzstyle{terminator} = [ draw, rounded rectangle, fill=red!20, node distance=2cm, minimum height=2em]

\begin{tikzpicture}[label distance=2mm,decoration={markings,mark= at position 0.5 with{\node[font=\footnotesize] {/};} },scale=0.8, every node/.style={scale=0.75}]


    \tikzstyle{ItemBox} = [rectangle, draw, fill=white, text centered, minimum height=1em, minimum width=10em, node distance=3cm, text width=9em]
	\tikzstyle{ItemBox2} = [rectangle, draw, fill=white, text centered, minimum height=1em, minimum width=6em, node distance=3cm, text width=7em]
    \tikzstyle{ActionCircle1} = [rounded rectangle, draw, fill=white, text centered, minimum height=1em, minimum width=9em, node distance=3cm, text width=9em]
    \tikzstyle{ActionCircle2} = [rounded rectangle, draw, fill=white, text centered, minimum height=1em, minimum width=6em, node distance=3cm, text width=6em]
    \tikzstyle{TextBox} = [rectangle, text centered, minimum height=1em, minimum width=10em, node distance=3cm, text width=9em]
    
    \node[ItemBox] at (0.0, 6.0) (IA) {Iterative algorithm};
    
    \node[ItemBox] at ($(IA)+(-3.5,-2.0)$) (IP) {IP cores: LSD-first, existing online or \architect{} operators};
    \node[ItemBox2] at ($(IA)+(3.0,-3.0)$) (SW_impl) {\shortstack{Software \\ implementation}};
    \node[ActionCircle2] at ($(IA)+(0,-2.0)$) (DS) {Digit scheduling};
        
    \node[ItemBox2] at ($(IP)+(0,-1.4)$) (datapath) {Datapath};
	\node[ItemBox2] at ($(DS)+(0,-1.4)$) (FSM) {State machine};
    
    \node[ItemBox2] at ($(IA)+(-1.75,-5.0)$) (HW_impl) {\shortstack{Hardware \\ implementation}};
    \node[ActionCircle2] at ($(IA)+(0.65,-6.0)$) (veri) {Verification};
    
    \node[ActionCircle2] at ($(HW_impl)+(0,-1.8)$) (output) {\shortstack{Performance \\evaluation} };
    

    \draw [->] (IA.west) -| (IP.north);
    \draw [->] (IA.south) -| (DS.north);
    \draw [->] (IP.south) -- (datapath.north);
    \draw [->] (datapath.south) |- (HW_impl.west);
    \draw [->] (DS.south) -- (FSM.north);
    \draw [->] (FSM.south) |- (HW_impl.east);
    \draw [->] (HW_impl.south) |- (veri.west);
    \draw [->] (IA.east) -| (SW_impl.north);
    \draw [->] (SW_impl.south) |- (veri.east);
    \draw [->] (HW_impl.south) -- (output.north);
    
    \node[TextBox] at ($(IP.north west)+(0.2, 0.3)$) {\bf HDL};
    \node[TextBox] at ($(HW_impl.north)+(0.0, 0.3)$) {\bf FPGA};
    \node[TextBox] at ($(SW_impl.north west)+(0.3, 0.3)$) {\bf CPU};

\begin{scope}[on background layer]
    
    \draw [draw=none, fill=black!10] ($(IP.north)+(-2.0, 0.6)$) -- ($(DS.north)+(1.4, 0.8)$) -- ($(DS.south)+(1.4, -1.4)$) -- ($(datapath.south)+(-2.0,-0.2)$) -- ($(IP.north)+(-2.0,0.5)$);
    
    \draw [draw=none, fill=black!10] ($(SW_impl.north)+(-1.4, 0.6)$) -- ($(SW_impl.north)+(1.4, 0.6)$) -- ($(SW_impl.south)+(1.4,-0.3)$) -- ($(SW_impl.south)+(-1.4,-0.3)$) -- ($(SW_impl.north)+(-1.4, 0.5)$);
    
    \draw [draw=none, fill=black!10] ($(HW_impl.north)+(-2.0, 0.55)$) -- ($(HW_impl.north)+(2.0, 0.55)$) -- ($(HW_impl.south)+(2.0,-0.15)$) -- ($(HW_impl.south)+(-2.0,-0.15)$) -- ($(HW_impl.north)+(-2.0, 0.55)$);

\end{scope}

\end{tikzpicture}

==> plots/performance_memory.tex <==
\makeatletter
\pgfplotsset{
	groupplot xlabel/.initial={},
	every groupplot x label/.style={
		at={($({group c1r\pgfplots@group@rows.west}|-{group c1r\pgfplots@group@rows.outer south})!0.5!({group c\pgfplots@group@columns r\pgfplots@group@rows.east}|-{group c\pgfplots@group@columns r\pgfplots@group@rows.outer south})$)},
		anchor=north,
	},
	groupplot ylabel/.initial={},
	every groupplot y label/.style={
		rotate=90,
		at={($({group c1r1.north}-|{group c1r1.outer
				west})!0.5!({group c1r\pgfplots@group@rows.south}-|{group c1r\pgfplots@group@rows.outer west})$)},
		anchor=south
	},
	execute at end groupplot/.code={%
		\node [/pgfplots/every groupplot x label]
		{\pgfkeysvalueof{/pgfplots/groupplot xlabel}};  
		\node [/pgfplots/every groupplot y label] 
		{\pgfkeysvalueof{/pgfplots/groupplot ylabel}};  
	},
	group/only outer labels/.style =
	{
		group/every plot/.code = {%
			\ifnum\pgfplots@group@current@row=\pgfplots@group@rows\else%
			\pgfkeys{xticklabels = {}, xlabel = {}}\fi%
			\ifnum\pgfplots@group@current@column=1\else%
			\pgfkeys{yticklabels = {}, ylabel = {}}\fi%
		}
	}
}

\def\endpgfplots@environment@groupplot{%
	\endpgfplots@environment@opt%
	\pgfkeys{/pgfplots/execute at end groupplot}%
	\endgroup%
}
\makeatother
\begin{tikzpicture}

	\begin{groupplot}[
	width=44.5mm,
	height=50mm,
	group style={
		group size=2 by 2, xlabels at=edge bottom,
		xticklabels at=edge bottom, vertical sep=4mm},
	groupplot xlabel={Accuracy bound $\eta$},
	%ymode=log,
	xmode=log,
	xticklabel style={rotate=35},
	%yticklabel style={rotate=30},
	xlabel near ticks
	%ylabel={Min. memory blocks}
	]

		\nextgroupplot[
		xmin=6.5,
		xmax=600,
		xtick={8,16,32,64,128,256,512},
		%xticklabels={$2^{-8}$, $2^{-16}$, $2^{-32}$, $2^{-64}$, $2^{-128}$, $2^{-256}$, $2^{-512}$},% $2^{-1024}$},
		ymin=0.8,
		ymax=1.3,
		ytick={0, 1, 1.2, 1.3},
		log ticks with fixed point,
		ylabel={Speedup ($\times$)},
		title={Jacobi},
		]
		\node [text width=1em,anchor=north] at (axis description cs:0.5,1) {\subcaption{\label{plt:JA_speedup}}};
		\addplot[piso plot]
		table [x=Digits, y=factor_para]{data/time_JA.dat};
		\label{plt:paraandmsd_JA_para}
		\addplot[fpt16 plot]
		table [x=Digits, y=factor_both]{data/time_JA.dat};
		\label{plt:paraandmsd_JA_new}
		\addplot[thick, black!25] coordinates {(6, 1) (1100, 1)};

			
		\nextgroupplot[
			xmin=13.5,
			xmax=5000,
			xtick={16,32,64,128,256,512,1024,2048,4096},
			%xticklabels={$2^{-16}$, $2^{-32}$, $2^{-64}$, $2^{-128}$, $2^{-256}$, $2^{-512}$, $2^{-1024}$, $2^{-2048}$, $2^{-4096}$, $2^{-8192}$},
			ymin=0,
			ymax=20,
			ytick={0, 5, 10, 15, 20},
			log ticks with fixed point,
			max space between ticks=2,			
			title={Newton},
			]
			
			\node [text width=1em,anchor=north] at (axis description cs:0.5,1) {\subcaption{\label{plt:NR_speedup}}};
			\addplot[piso plot]
			table [x=Digits, y=factor_para]{data/time_NR.dat};
			\label{plt:paraandmsd_NR_para}
			\addplot[fpt16 plot]
			table [x=Digits, y=factor_both]{data/time_NR.dat};
			\label{plt:paraandmsd_NR_new}
			\addplot[thick, black!25] coordinates {(12, 1) (1100, 1)};

			

		\nextgroupplot[
			xmin=6.5,
			xmax=600,
			%xtick={8,16,32,64,128,256,512, 1024},
			%xticklabels={$2^{-8}$, $2^{-16}$, $2^{-32}$, $2^{-64}$, $2^{-128}$, $2^{-256}$, $2^{-512}$, $2^{-1024}$},
			xtick={8,16,32,64,128,256,512},
			xticklabels={$2^{-8}$, $2^{-16}$, $2^{-32}$, $2^{-64}$, $2^{-128}$, $2^{-256}$, $2^{-512}$},
			ylabel={Memory reduction ($\times$)},
			ymin=0,
			ymax=2,
			ytick={0, 0.5, 1, 1.5, 2},
			log ticks with fixed point,
			]
			
			\addplot[fpt16 plot]
			table [x=Digits, y=factor]{data/RAM_JA.dat};
			\label{plt:line_JA_new}
			\addplot[thick, black!25] coordinates {(6, 1) (1100, 1)};
			\node [text width=1em,anchor=north] at (axis description cs:0.5,1) {\subcaption{\label{plt:memJA}}};
			
		\nextgroupplot[
			xmin=13.5,
			xmax=5000,
			%xtick={16,32,64,128,256,512,1024,2048,4096,8192},
			%xticklabels={$2^{-16}$, $2^{-32}$, $2^{-64}$, $2^{-128}$, $2^{-256}$, $2^{-512}$, $2^{-1024}$, $2^{-2048}$, $2^{-4096}$, $2^{-8192}$},
			xtick={16,32,64,128,256,512,1024,2048,4096},
			xticklabels={$2^{-16}$, $2^{-32}$, $2^{-64}$, $2^{-128}$, $2^{-256}$, $2^{-512}$, $2^{-1024}$, $2^{-2048}$, $2^{-4096}$},
			ymin=0,
			ymax=2,
			ytick={0, 0.5, 1, 1.5, 2},
			log ticks with fixed point,
			max space between ticks=2,
			]
			
			\addplot[fpt16 plot]
			table [x=Digits, y=factor]{data/RAM_NR.dat};
			\label{plt:line_NR_new}
			\addplot[thick, black!25] coordinates {(6, 1) (11000, 1)};
			\node [text width=1em,anchor=north] at (axis description cs:0.5,1) {\subcaption{\label{plt:memNR}}};


\end{groupplot}
%\node[anchor=south, rotate=90] (title-y) at ($(group c1r1.south west)!0.5!(group c1r2.north west)-(1.2,0cm)$) {Speedup};



\end{tikzpicture}



==> plots/perm.tex <==
\begin{tikzpicture}

	\begin{groupplot}[
		width=80mm,
		height=70mm,
		group style={
		group size=1 by 1, xlabels at=edge bottom,
		xticklabels at=edge bottom, vertical sep=2mm},
		xlabel={Accuracy bound $\eta$},
		xmin=12,
		xmax=260,
%		xtick={8,16,32,64,128,256},
%		xticklabels={$2^{-3}$, $2^{-4}$, $2^{-5}$, $2^{-6}$, $2^{-7}$, $2^{-8}$},
		xtick={16,32,64,128,256},
		xticklabels={$2^{-4}$, $2^{-5}$, $2^{-6}$, $2^{-7}$, $2^{-8}$},
%		xticklabel style={rotate=30},
		xlabel near ticks
	]

	\nextgroupplot[
		ymode=log,
		xmode=log,
                log ticks with fixed point,
		ylabel={Speedup},
		ytick={ 1, 1.2, 1.5, 2},
		%ymax = 2.5,
		%yticklabels={$0.1$, $1$, $2$},
	]

%		\addplot[fpt17 plot]
%		table [x=Acc, y expr={\thisrow{SerialNR}}]{data/performance.dat};
%		\label{plt:fpt17}
		
		\addplot[thick, black!25] coordinates {(6, 1) (256, 1)};
		\addplot[para plot]
		table [x=Acc, y expr={\thisrow{SerialNRvsParaNR}}]{data/performance.dat};
		\label{plt:para}
		
		\addplot[paraandmsd plot]
		table [x=Acc, y expr={\thisrow{SerialNRvsMSDNR}}]{data/performance.dat};
		\label{plt:paraandmsd}
%		\node [text width=1em,anchor=north] at (axis description cs:0.5,1) {\subcaption{\label{plt:permNR}}};

	\end{groupplot}

\end{tikzpicture}


==> plots/qualJA.tex <==
\begin{tikzpicture}
\newcommand\NRAB{2.8}
\newcommand\NRBC{8}
\newcommand\JAAB{0.15}
\newcommand\JABC{2.01}
\pgfplotsset{
	JABC plot/.style={mark=x, mark options={color=blue}},
	NRABC plot/.style={mark=o, mark options={color=blue}},
}
	\begin{groupplot}[
		width=46mm,
		height=50mm,
		group style={
		group size=2 by 2, xlabels at=edge bottom,
		xticklabels at=edge bottom, vertical sep=10mm},
%		xticklabel style={rotate=30},
		xlabel near ticks
	]
	
	\nextgroupplot[
		xmin=0.01,
		xmax=2,
		xtick={0.01, 0.1, 1},
		xticklabels={$0.01$,$0.1$,$1$},
		ymode=log,
		xmode=log,
        log ticks with fixed point,
		ylabel={Latency versus LSD-32 ($\times$)},
		ymin=0.5,
		ymax=10,
		ytick={1,2,5,10},
		title={Jacobi},
		]
		\addplot[thick, black!25] coordinates {(0.0001, 1) (10, 1)};
		\addplot[dashed, blue!75] coordinates {(\JAAB, 10) (\JAAB, 0.1)};
		%\node[anchor=west] at (axis cs:0.03,0.65) {A};
		%\node[anchor=west] at (axis cs:0.38 , 3) {B};
		\node[anchor=west, rotate = 90] at (axis cs:\JAAB-0.04,1.4) {$\!m\!=\! \JAAB$};		
		\addplot[JABC plot]
		table [x=m, y=TArchAB]{data/qualJA.dat};
		\node [text width=1em,anchor=north] at (axis description cs:0.5,1) {\subcaption{\label{plt:LSD_32}}};

		
		\nextgroupplot[
		xmin=0.8,
		xmax=16,
		xtick={1, 2, 4, 8, 16},
		xticklabels={$2^{0}$,$2^{1}$,$2^{2}$,$2^{3}$,$2^{4}$},
		ymode=log,
		xmode=log,
		log ticks with fixed point,
%		ylabel={Latency versus LSD-32},
		ymin=0.7,
		ymax=3,
		ytick={0.5, 1, 2, 3},
		title={Newton},
		]
		\addplot[thick, black!25] coordinates {(0.0001, 1) (64, 1)};
		\addplot[dashed, blue!75] coordinates {(\NRAB-0.05, 3) (\NRAB-0.05, 0.1)};

		%\node[anchor=west] at (axis cs:1.4, 0.8) {A};
		%\node[anchor=west] at (axis cs:6, 1.6) {B};
		\node[anchor=west, rotate = 90] at (axis cs:\NRAB-0.5,1.2) {$\!a= \NRAB$};
		\addplot[JABC plot]
		table [x=aAB, y=TArchAB]{data/qualNR.dat};
		\node [text width=1em,anchor=north] at (axis description cs:0.5,1) {\subcaption{\label{plt:NRLSD_32}}};
	

		\nextgroupplot[
		xlabel={$m$},
		xmin=0.004,
		xmax=15,
		xtick={0.01, 0.1, 1, 10},
		ymode=log,
		xmode=log,
		log ticks with fixed point,
		ylabel={Latency versus LSD-8 ($\times$)},
		ymin=0.5,
		ymax=50,
		ytick={1,2,5,10,20, 40},
		]
		\addplot[thick, black!25] coordinates {(0.0001, 1) (10, 1)};
		\addplot[dashed, blue!75] coordinates {(\JABC, 60) (\JABC, 0.1)};
		%\node[anchor=west] at (axis cs:0.1,3.3) {B};
		%\node[anchor=west] at (axis cs:3,3.3) {C};
		%\node[anchor=east] at (axis cs:\JABC,2) {$\!m = \JABC$};
		\addplot[JABC plot]
		table [x=m, y=TArchBC]{data/qualJA.dat};
		\node [text width=1em,anchor=north] at (axis description cs:0.5,1) {\subcaption{\label{plt:LSD_8}}};

		\nextgroupplot[
		xlabel={$a$},
		xmin=0.8,
		xmax=64,
		xtick={1, 2, 4, 8, 16, 32,64},
		xticklabels={$2^{0}$,$2^{1}$,$2^{2}$,$2^{3}$,$2^{4}$,$2^{5}$,$2^{6}$},
		ymode=log,
		xmode=log,
		log ticks with fixed point,
%		ylabel={Latency versus LSD-8},
		ymin=0.85,
		ymax=8,
		ytick={ 1, 2, 4, 8},
		]
		\addplot[thick, black!25] coordinates {(0.0001, 1) (64, 1)};
		\addplot[dashed, blue!75] coordinates {(\NRBC, 64) (\NRBC, 0.1)};
		%\node[anchor=west] at (axis cs:1.8,4) {B};
		%\node[anchor=west] at (axis cs:18,4) {C};
		%\node[anchor=west] at (axis cs:\NRBC,2) {$\!m = \NRBC$};
		\addplot[JABC plot]
		table [x=aBC, y=TArchBC]{data/qualNR.dat};
		\node [text width=1em,anchor=north] at (axis description cs:0.5,1) {\subcaption{\label{plt:NRLSD_8}}};

	\end{groupplot}

\end{tikzpicture}


==> plots/qualNR.tex <==
\begin{tikzpicture}
\newcommand\NRAB{4.7}
\newcommand\NRBC{8}
\newcommand\JAAB{0.012}
\newcommand\JABC{2.01}
\pgfplotsset{
	JABC plot/.style={mark=x, mark options={color=red}},
	NRABC plot/.style={mark=o, mark options={color=blue}},
}
\begin{groupplot}[
width=70mm,
height=50mm,
group style={
group size=1 by 2, xlabels at=edge bottom,
xticklabels at=edge bottom, vertical sep=10mm},
%		xticklabel style={rotate=30},
xlabel near ticks
]

\nextgroupplot[
xlabel={$a$},
xmin=0.8,
xmax=16,
xtick={1, 2, 4, 8, 16},
xticklabels={$2^{0}$,$2^{1}$,$2^{2}$,$2^{3}$,$2^{4}$},
%ymode=log,
xmode=log,
log ticks with fixed point,
ylabel={Latency versus LSD-32},
ymin=0.5,
ymax=2,
ytick={0.5,1,1.5,2},
]
\addplot[thick, black!25] coordinates {(0.0001, 1) (64, 1)};
\addplot[dashed, blue!75] coordinates {(\NRAB, 2) (\NRAB, 0.1)};
%		\addplot[dashed, red!75] coordinates {(\JABC, 10) (\JABC, 0.1)};
\node[anchor=west] at (axis cs:1.5, 0.6) {A};
\node[anchor=west] at (axis cs:8, 1.6) {B};

\addplot[JABC plot]
table [x=aAB, y=TArchAB]{data/qualNR.dat};
%		\label{plt:fpt17}
%		\addplot[para plot]
%		table [x=m, y=TArchBC]{data/qualJA.dat};
\node [text width=1em,anchor=north] at (axis description cs:0.5,1) {\subcaption{\label{plt:NRLSD_32}}};

\nextgroupplot[
xlabel={$a$},
xmin=0.8,
xmax=64,
xtick={1, 2, 4, 8, 16, 32,64},
xticklabels={$2^{0}$,$2^{1}$,$2^{2}$,$2^{3}$,$2^{4}$,$2^{5}$,$2^{6}$},
%ymode=log,
xmode=log,
log ticks with fixed point,
ylabel={Latency versus LSD-8},
ymin=2,
ymax=5,
ytick={2, 3, 4, 5},
]
%		\addplot[thick, black!25] coordinates {(0.0001, 1) (10, 1)};
%		\addplot[dashed, blue!75] coordinates {(\JAAB, 10) (\JAAB, 0.1)};
\addplot[dashed, blue!75] coordinates {(\NRBC, 64) (\NRBC, 0.1)};
\node[anchor=west] at (axis cs:1.8,4) {B};
\node[anchor=west] at (axis cs:25,4) {C};

\addplot[JABC plot]
table [x=aBC, y=TArchBC]{data/qualNR.dat};
\node [text width=1em,anchor=north] at (axis description cs:0.5,1) {\subcaption{\label{plt:NRLSD_8}}};

%	\nextgroupplot[
%		xlabel={$a$},
%		xmin=0.5,
%		xmax=68719476736,
%		xtick={1,8,64,512,4096,32768,262144,2097152,16777216,134217728,1073741824,8589934592,68719476736},
%		xticklabels={$2^{0}$,$2^{3}$,$2^{6}$,$2^{9}$,$2^{12}$,$2^{15}$,$2^{18}$,$2^{21}$,$2^{24}$,$2^{27}$,$2^{30}$,$2^{33}$,$2^{36}$},
%		ymode=log,
%		xmode=log,
%		ylabel={Latency ratio},
%		ymin=0.5,
%		ymax=10,
%		yticklabels={$10^{0}$,$10^{1}$},
%		ytick={1, 10}
%	]
%		\addplot[thick, black!25] coordinates {(0.5, 1) (68719476736, 1)};
%		\addplot[dashed, blue!75] coordinates {(\NRAB, 10) (\NRAB, 0.1)};
%		\addplot[dashed, red!75] coordinates {(\NRBC, 10) (\NRBC, 0.1)};
%		\node[anchor=west] at (axis cs:0.6,0.7) {$A$};
%		\node[anchor=west] at (axis cs:1073741824,4) {$B$};
%		
%		\addplot[NRABC plot]
%		table [x=a, y=ratio]{data/qualNR.dat};
%
%		\node [text width=1em,anchor=north] at (axis description cs:0.5,1) {\subcaption{\label{plt:qualNR}}};

\end{groupplot}

\end{tikzpicture}


==> plots/scala_both.tex <==
\makeatletter
\pgfplotsset{
	groupplot xlabel/.initial={},
	every groupplot x label/.style={
		at={($({group c1r\pgfplots@group@rows.west}|-{group c1r\pgfplots@group@rows.outer south})!0.5!({group c\pgfplots@group@columns r\pgfplots@group@rows.east}|-{group c\pgfplots@group@columns r\pgfplots@group@rows.outer south})$)},
		anchor=north,
	},
	groupplot ylabel/.initial={},
	every groupplot y label/.style={
		rotate=90,
		at={($({group c1r1.north}-|{group c1r1.outer
				west})!0.5!({group c1r\pgfplots@group@rows.south}-|{group c1r\pgfplots@group@rows.outer west})$)},
		anchor=south
	},
	execute at end groupplot/.code={%
		\node [/pgfplots/every groupplot x label]
		{\pgfkeysvalueof{/pgfplots/groupplot xlabel}};  
		\node [/pgfplots/every groupplot y label] 
		{\pgfkeysvalueof{/pgfplots/groupplot ylabel}};  
	},
	group/only outer labels/.style =
	{
		group/every plot/.code = {%
			\ifnum\pgfplots@group@current@row=\pgfplots@group@rows\else%
			\pgfkeys{xticklabels = {}, xlabel = {}}\fi%
			\ifnum\pgfplots@group@current@column=1\else%
			\pgfkeys{yticklabels = {}, ylabel = {}}\fi%
		}
	}
}

\def\endpgfplots@environment@groupplot{%
	\endpgfplots@environment@opt%
	\pgfkeys{/pgfplots/execute at end groupplot}%
	\endgroup%
}
\makeatother

\begin{tikzpicture}

	\begin{groupplot}[
		width=45mm,
		height=50mm,
		group style={
		group size=2 by 2, xlabels at=edge bottom,
		xticklabels at=edge bottom, vertical sep=6mm},
		groupplot xlabel={RAM depth $D$ (words)},
		xmode=log,
		xmin=1024,
		xmax=524288,
		xtick={1024,2048,4096,8192,16384,32768,65536,131072,262144,524288},
		xticklabels={$2^{10}$, $2^{11}$, $2^{12}$, $2^{13}$, $2^{14}$, $2^{15}$, $2^{16}$, $2^{17}$, $2^{18}$, $2^{19}$},
		xticklabel style={rotate=30},
		xlabel near ticks
	]
		
		
	\nextgroupplot[
		 ylabel={BRAMs (\%)},
        ymin=0,
        ymax = 100,
        ytick={0, 20, 40, 60, 80, 100},
        yticklabels={$0$,$20$, $40$, $60$, $80$, $100$},
        title={Jacobi},
		]
		
		%		\addplot[NR plot]
		%		table [x=D, y expr={(\thisrow{BRAMNR}}]{data/scalability.dat};
		%		\label{plt:NR}
		
		\addplot[piso plot]
		table [x=D, y expr={(\thisrow{BRAMJA}}]{data/scalability.dat};
		\label{plt:cba_cba}
		\node [text width=1em,anchor=north] at (axis description cs:0.5,1) {\subcaption{\label{plt:bram_JA}}};
%		\node [text width=1em,anchor=north] at (axis description cs:0.4,1) {Jacobi};

		\nextgroupplot[
%		ylabel={BRAM usage (\%)},
		ymin=0,
		ymax = 100,
        ytick={0, 20, 40, 60, 80, 100},
		yticklabels={$0$,$20$, $40$, $60$, $80$, $100$},
		title={Newton},
		]
		
		\addplot[piso plot]
		table [x=D, y expr={(\thisrow{BRAMNR}}]{data/scalability.dat};
		\label{plt:abc_abc}
		
		%		\addplot[JA plot]
		%		table [x=D, y expr={(\thisrow{BRAMJA}}]{data/scalability.dat};
		%		\label{plt:JA}
		\node [text width=1em,anchor=north] at (axis description cs:0.5,1) { \subcaption{\label{plt:bram_NR}}};
%		\node [text width=1em,anchor=north] at (axis description cs:0.35,1) {Newton};

		
	\nextgroupplot[
		ylabel={$f_\textnormal{max}$ (MHz)},
		ymin=0,
		%ymax=200,
		%ytick={0, 1,  10, 100, 1000}
		]
		
		%		\addplot[NR plot]
		%		table [x=D, y expr={\thisrow{fNR}}]{data/scalability.dat};
		%		\label{plt:fmax_NR}
		\addplot[piso plot]
		table [x=D, y expr={\thisrow{fJA}}]{data/scalability.dat};
		%		\label{plt:fmax_JA}
		\node [text width=1em,anchor=north] at (axis description cs:0.5,0.35) {\subcaption{\label{plt:fmax_JA}}};
	
			\nextgroupplot[
%		ylabel={$f_\textnormal{max}$ (MHz)},
		ymin=0,
		%ymax=200,
		%ytick={0, 1,  10, 100, 1000}
		]
		
		\addplot[piso plot]
		table [x=D, y expr={\thisrow{fNR}}]{data/scalability.dat};
		%		\label{plt:fmax_NR}
		%		\addplot[JA plot]
		%		table [x=D, y expr={\thisrow{fJA}}]{data/scalability.dat};
		%		\label{plt:fmax_JA}
		\node [text width=1em,anchor=north] at (axis description cs:0.5,0.35) {\subcaption{\label{plt:fmax_NR}}};
		
		
%	\nextgroupplot[
%		ylabel={$K_\textnormal{max}$ \& $P_\textnormal{max}$},
%		ymin=10,
%		ymax=12000,
%		ytick={10, 100, 1000, 10000},
%                ymode=log,
%%		log ticks with fixed point,
%		]
%		
%		\addplot[pmax plot]
%		table [x=D, y expr={\thisrow{P}}]{data/scalability.dat};
%		%		\label{plt:pmax}
%		\addplot[kmax plot]
%		table [x=D, y=K]{data/scalability.dat};
%		%		\label{plt:kmax}
%		\node [text width=1em,anchor=north] at (axis description cs:0.5,0.35) {\subcaption{\label{plt:kpmax_JA}}};	
%		
%		\nextgroupplot[
%%		ylabel={$K_\textnormal{max}$ \& $P_\textnormal{max}$},
%		ymode=log,
%		ymin=10,
%		ymax=12000,
%		ytick={10, 100, 1000, 10000},
%		%		log ticks with fixed point,
%		]
%		
%		\addplot[pmax plot]
%		table [x=D, y expr={\thisrow{P}}]{data/scalability.dat};
%		%		\label{plt:pmax}
%		\addplot[kmax plot]
%		table [x=D, y=K]{data/scalability.dat};
%		%		\label{plt:kmax}
%		\node [text width=1em,anchor=north] at (axis description cs:0.5,0.35) {\subcaption{\label{plt:kpmax_NR}}};
		
	\end{groupplot}

\end{tikzpicture}

